Even $1 \times n$ Edge-Matching and Jigsaw Puzzles are Really Hard

We prove the computational intractability of rotating and placing $n$ square tiles into a $1 \times n$ array such that adjacent tiles are compatible--either equal edge colors, as in edge-matching puzzles, or matching tab/pocket shapes, as in jigsaw puzzles. Beyond basic NP-hardness, we prove that it is NP-hard even to approximately maximize the number of placed tiles (allowing blanks), while satisfying the compatibility constraint between nonblank tiles, within a factor of 0.9999999851. (On the other hand, there is an easy $1 \over 2$-approximation.) This is the first (correct) proof of inapproximability for edge-matching and jigsaw puzzles. Along the way, we prove NP-hardness of distinguishing, for a directed graph on $n$ nodes, between having a Hamiltonian path (length $n-1$) and having at most $0.999999284 (n-1)$ edges that form a vertex-disjoint union of paths. We use this gap hardness and gap-preserving reductions to establish similar gap hardness for $1 \times n$ jigsaw and edge-matching puzzles.

==> 1x4-feasible.tikz <==
\begin{tikzpicture}[scale=1.2]
\definecolor{color1}{rgb}{0.558594,0.566406,0.554688}
\definecolor{color2}{rgb}{0.945312,0.371094,0.359375}
\definecolor{color3}{rgb}{0.996094,0.875000,0.398438}
\definecolor{color4}{rgb}{0.140625,0.480469,0.625000}
\definecolor{color5}{rgb}{0.437500,0.753906,0.699219}
\definecolor{color6}{rgb}{0.929688,0.929688,0.929688}

\fill[fill=color1] (0, 0) -- (0.5, 0.5) -- (0, 1) -- cycle;
\fill[fill=color3] (1, 0) -- (0.5, 0.5) -- (1, 1) -- cycle;
\fill[fill=color2] (0, 1) -- (0.5, 0.5) -- (1, 1) -- cycle;
\fill[fill=color4] (0, 0) -- (0.5, 0.5) -- (1, 0) -- cycle;
\node [anchor=north,fill=white] at (0.5, 0) {$$};
\node () at (0.5, 0.5) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (0, 0) -- (1, 1);
\draw [color=black] (0, 1) -- (1, 0);
\node [color=black,font=\scriptsize] at (0.2, 0.5) {$1$};
\node [color=black,font=\scriptsize] at (0.8, 0.5) {$3$};
\node [color=black,font=\scriptsize] at (0.5, 0.18) {$4$};
\node [color=black,font=\scriptsize] at (0.5, 0.82) {$2$};

\fill[fill=color2] (1.2, 0) -- (1.7, 0.5) -- (1.2, 1) -- cycle;
\fill[fill=color4] (2.2, 0) -- (1.7, 0.5) -- (2.2, 1) -- cycle;
\fill[fill=color1] (1.2, 1) -- (1.7, 0.5) -- (2.2, 1) -- cycle;
\fill[fill=color5] (1.2, 0) -- (1.7, 0.5) -- (2.2, 0) -- cycle;
\node [anchor=north,fill=white] at (1.7, 0) {$$};
\node () at (1.7, 0.5) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (1.2, 0) -- (2.2, 1);
\draw [color=black] (1.2, 1) -- (2.2, 0);
\node [color=black,font=\scriptsize] at (1.4, 0.5) {$2$};
\node [color=black,font=\scriptsize] at (2.0, 0.5) {$4$};
\node [color=black,font=\scriptsize] at (1.7, 0.18) {$5$};
\node [color=black,font=\scriptsize] at (1.7, 0.82) {$1$};

\fill[fill=color3] (2.4, 0) -- (2.9, 0.5) -- (2.4, 1) -- cycle;
\fill[fill=color1] (3.4, 0) -- (2.9, 0.5) -- (3.4, 1) -- cycle;
\fill[fill=color6] (2.4, 1) -- (2.9, 0.5) -- (3.4, 1) -- cycle;
\fill[fill=color2] (2.4, 0) -- (2.9, 0.5) -- (3.4, 0) -- cycle;
\node [anchor=north,fill=white] at (2.9, 0) {$$};
\node () at (2.9, 0.5) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (2.4, 0) -- (3.4, 1);
\draw [color=black] (2.4, 1) -- (3.4, 0);
\node [color=black,font=\scriptsize] at (2.6, 0.5) {$3$};
\node [color=black,font=\scriptsize] at (3.2, 0.5) {$1$};
\node [color=black,font=\scriptsize] at (2.9, 0.18) {$2$};
\node [color=black,font=\scriptsize] at (2.9, 0.82) {$6$};

\fill[fill=color6] (3.6, 0) -- (4.1, 0.5) -- (3.6, 1) -- cycle;
\fill[fill=color3] (4.6, 0) -- (4.1, 0.5) -- (4.6, 1) -- cycle;
\fill[fill=color5] (3.6, 1) -- (4.1, 0.5) -- (4.6, 1) -- cycle;
\fill[fill=color2] (3.6, 0) -- (4.1, 0.5) -- (4.6, 0) -- cycle;
\node [anchor=north,fill=white] at (4.1, 0) {$$};
\node () at (4.1, 0.5) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (3.6, 0) -- (4.6, 1);
\draw [color=black] (3.6, 1) -- (4.6, 0);
\node [color=black,font=\scriptsize] at (3.8, 0.5) {$6$};
\node [color=black,font=\scriptsize] at (4.4, 0.5) {$3$};
\node [color=black,font=\scriptsize] at (4.1, 0.18) {$5$};
\node [color=black,font=\scriptsize] at (4.1, 0.82) {$2$};

\fill[fill=color2] (5.6, 0) -- (6.1, 0.5) -- (5.6, 1) -- cycle;
\fill[fill=color4] (6.6, 0) -- (6.1, 0.5) -- (6.6, 1) -- cycle;
\fill[fill=color1] (5.6, 1) -- (6.1, 0.5) -- (6.6, 1) -- cycle;
\fill[fill=color5] (5.6, 0) -- (6.1, 0.5) -- (6.6, 0) -- cycle;
\node [anchor=north,fill=white] at (6.1, 0) {$$};
\node () at (6.1, 0.5) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (5.6, 0) -- (6.6, 1);
\draw [color=black] (5.6, 1) -- (6.6, 0);
\node [color=black,font=\scriptsize] at (5.8, 0.5) {$2$};
\node [color=black,font=\scriptsize] at (6.4, 0.5) {$4$};
\node [color=black,font=\scriptsize] at (6.1, 0.18) {$5$};
\node [color=black,font=\scriptsize] at (6.1, 0.82) {$1$};

\fill[fill=color4] (6.6, 0) -- (7.1, 0.5) -- (6.6, 1) -- cycle;
\fill[fill=color2] (7.6, 0) -- (7.1, 0.5) -- (7.6, 1) -- cycle;
\fill[fill=color1] (6.6, 1) -- (7.1, 0.5) -- (7.6, 1) -- cycle;
\fill[fill=color3] (6.6, 0) -- (7.1, 0.5) -- (7.6, 0) -- cycle;
\node [anchor=north,fill=white] at (7.1, 0) {$$};
\node () at (7.1, 0.5) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (6.6, 0) -- (7.6, 1);
\draw [color=black] (6.6, 1) -- (7.6, 0);
\node [color=black,font=\scriptsize] at (6.8, 0.5) {$4$};
\node [color=black,font=\scriptsize] at (7.4, 0.5) {$2$};
\node [color=black,font=\scriptsize] at (7.1, 0.18) {$3$};
\node [color=black,font=\scriptsize] at (7.1, 0.82) {$1$};

\fill[fill=color2] (7.6, 0) -- (8.1, 0.5) -- (7.6, 1) -- cycle;
\fill[fill=color6] (8.6, 0) -- (8.1, 0.5) -- (8.6, 1) -- cycle;
\fill[fill=color3] (7.6, 1) -- (8.1, 0.5) -- (8.6, 1) -- cycle;
\fill[fill=color1] (7.6, 0) -- (8.1, 0.5) -- (8.6, 0) -- cycle;
\node [anchor=north,fill=white] at (8.1, 0) {$$};
\node () at (8.1, 0.5) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (7.6, 0) -- (8.6, 1);
\draw [color=black] (7.6, 1) -- (8.6, 0);
\node [color=black,font=\scriptsize] at (7.8, 0.5) {$2$};
\node [color=black,font=\scriptsize] at (8.4, 0.5) {$6$};
\node [color=black,font=\scriptsize] at (8.1, 0.18) {$1$};
\node [color=black,font=\scriptsize] at (8.1, 0.82) {$3$};

\fill[fill=color6] (8.6, 0) -- (9.1, 0.5) -- (8.6, 1) -- cycle;
\fill[fill=color3] (9.6, 0) -- (9.1, 0.5) -- (9.6, 1) -- cycle;
\fill[fill=color5] (8.6, 1) -- (9.1, 0.5) -- (9.6, 1) -- cycle;
\fill[fill=color2] (8.6, 0) -- (9.1, 0.5) -- (9.6, 0) -- cycle;
\node [anchor=north,fill=white] at (9.1, 0) {$$};
\node () at (9.1, 0.5) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (8.6, 0) -- (9.6, 1);
\draw [color=black] (8.6, 1) -- (9.6, 0);
\node [color=black,font=\scriptsize] at (8.8, 0.5) {$6$};
\node [color=black,font=\scriptsize] at (9.4, 0.5) {$3$};
\node [color=black,font=\scriptsize] at (9.1, 0.18) {$5$};
\node [color=black,font=\scriptsize] at (9.1, 0.82) {$2$};

\end{tikzpicture}


==> 2x3-approx.tikz <==
\begin{tikzpicture}[scale=1.2]
\definecolor{color1}{rgb}{0.558594,0.566406,0.554688}
\definecolor{color2}{rgb}{0.945312,0.371094,0.359375}
\definecolor{color3}{rgb}{0.996094,0.875000,0.398438}
\definecolor{color4}{rgb}{0.140625,0.480469,0.625000}
\definecolor{color5}{rgb}{0.437500,0.753906,0.699219}
\definecolor{color6}{rgb}{0.929688,0.929688,0.929688}
\fill[fill=color1] (-3.5, 0.5) -- (-3.0, 1.0) -- (-3.5, 1.5) -- cycle;
\fill[fill=color3] (-2.5, 0.5) -- (-3.0, 1.0) -- (-2.5, 1.5) -- cycle;
\fill[fill=color2] (-3.5, 1.5) -- (-3.0, 1.0) -- (-2.5, 1.5) -- cycle;
\fill[fill=color4] (-3.5, 0.5) -- (-3.0, 1.0) -- (-2.5, 0.5) -- cycle;
\node [anchor=north,fill=white] at (-3.0, 0.5) {$$};
\node () at (-3.0, 1.0) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (-3.5, 0.5) -- (-2.5, 1.5);
\draw [color=black] (-3.5, 1.5) -- (-2.5, 0.5);
\node [color=black,font=\scriptsize] at (-3.3, 1.0) {$1$};
\node [color=black,font=\scriptsize] at (-2.7, 1.0) {$3$};
\node [color=black,font=\scriptsize] at (-3.0, 0.68) {$4$};
\node [color=black,font=\scriptsize] at (-3.0, 1.32) {$2$};
\fill[fill=color2] (-2.3, 0.5) -- (-1.8, 1.0) -- (-2.3, 1.5) -- cycle;
\fill[fill=color4] (-1.3, 0.5) -- (-1.8, 1.0) -- (-1.3, 1.5) -- cycle;
\fill[fill=color1] (-2.3, 1.5) -- (-1.8, 1.0) -- (-1.3, 1.5) -- cycle;
\fill[fill=color5] (-2.3, 0.5) -- (-1.8, 1.0) -- (-1.3, 0.5) -- cycle;
\node [anchor=north,fill=white] at (-1.8, 0.5) {$$};
\node () at (-1.8, 1.0) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (-2.3, 0.5) -- (-1.3, 1.5);
\draw [color=black] (-2.3, 1.5) -- (-1.3, 0.5);
\node [color=black,font=\scriptsize] at (-2.1, 1.0) {$2$};
\node [color=black,font=\scriptsize] at (-1.5, 1.0) {$4$};
\node [color=black,font=\scriptsize] at (-1.8, 0.68) {$5$};
\node [color=black,font=\scriptsize] at (-1.8, 1.32) {$1$};
\fill[fill=color3] (-1.1, 0.5) -- (-0.6, 1.0) -- (-1.1, 1.5) -- cycle;
\fill[fill=color1] (-0.1, 0.5) -- (-0.6, 1.0) -- (-0.1, 1.5) -- cycle;
\fill[fill=color6] (-1.1, 1.5) -- (-0.6, 1.0) -- (-0.1, 1.5) -- cycle;
\fill[fill=color2] (-1.1, 0.5) -- (-0.6, 1.0) -- (-0.1, 0.5) -- cycle;
\node [anchor=north,fill=white] at (-0.6, 0.5) {$$};
\node () at (-0.6, 1.0) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (-1.1, 0.5) -- (-0.1, 1.5);
\draw [color=black] (-1.1, 1.5) -- (-0.1, 0.5);
\node [color=black,font=\scriptsize] at (-0.9, 1.0) {$3$};
\node [color=black,font=\scriptsize] at (-0.3, 1.0) {$1$};
\node [color=black,font=\scriptsize] at (-0.6, 0.68) {$2$};
\node [color=black,font=\scriptsize] at (-0.6, 1.32) {$6$};
\fill[fill=color4] (0.1, 0.5) -- (0.6, 1.0) -- (0.1, 1.5) -- cycle;
\fill[fill=color5] (1.1, 0.5) -- (0.6, 1.0) -- (1.1, 1.5) -- cycle;
\fill[fill=color1] (0.1, 1.5) -- (0.6, 1.0) -- (1.1, 1.5) -- cycle;
\fill[fill=color1] (0.1, 0.5) -- (0.6, 1.0) -- (1.1, 0.5) -- cycle;
\node [anchor=north,fill=white] at (0.6, 0.5) {$$};
\node () at (0.6, 1.0) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (0.1, 0.5) -- (1.1, 1.5);
\draw [color=black] (0.1, 1.5) -- (1.1, 0.5);
\node [color=black,font=\scriptsize] at (0.3, 1.0) {$4$};
\node [color=black,font=\scriptsize] at (0.9, 1.0) {$5$};
\node [color=black,font=\scriptsize] at (0.6, 0.68) {$1$};
\node [color=black,font=\scriptsize] at (0.6, 1.32) {$1$};
\fill[fill=color6] (1.3, 0.5) -- (1.8, 1.0) -- (1.3, 1.5) -- cycle;
\fill[fill=color3] (2.3, 0.5) -- (1.8, 1.0) -- (2.3, 1.5) -- cycle;
\fill[fill=color2] (1.3, 1.5) -- (1.8, 1.0) -- (2.3, 1.5) -- cycle;
\fill[fill=color5] (1.3, 0.5) -- (1.8, 1.0) -- (2.3, 0.5) -- cycle;
\node [anchor=north,fill=white] at (1.8, 0.5) {$$};
\node () at (1.8, 1.0) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (1.3, 0.5) -- (2.3, 1.5);
\draw [color=black] (1.3, 1.5) -- (2.3, 0.5);
\node [color=black,font=\scriptsize] at (1.5, 1.0) {$6$};
\node [color=black,font=\scriptsize] at (2.1, 1.0) {$3$};
\node [color=black,font=\scriptsize] at (1.8, 0.68) {$5$};
\node [color=black,font=\scriptsize] at (1.8, 1.32) {$2$};
\fill[fill=color4] (2.5, 0.5) -- (3.0, 1.0) -- (2.5, 1.5) -- cycle;
\fill[fill=color4] (3.5, 0.5) -- (3.0, 1.0) -- (3.5, 1.5) -- cycle;
\fill[fill=color6] (2.5, 1.5) -- (3.0, 1.0) -- (3.5, 1.5) -- cycle;
\fill[fill=color6] (2.5, 0.5) -- (3.0, 1.0) -- (3.5, 0.5) -- cycle;
\node [anchor=north,fill=white] at (3.0, 0.5) {$$};
\node () at (3.0, 1.0) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (2.5, 0.5) -- (3.5, 1.5);
\draw [color=black] (2.5, 1.5) -- (3.5, 0.5);
\node [color=black,font=\scriptsize] at (2.7, 1.0) {$4$};
\node [color=black,font=\scriptsize] at (3.3, 1.0) {$4$};
\node [color=black,font=\scriptsize] at (3.0, 0.68) {$6$};
\node [color=black,font=\scriptsize] at (3.0, 1.32) {$6$};
\draw (-4, 0) rectangle (-1, -2);
\fill[fill=color6] (-4, -1) -- (-3.5, -0.5) -- (-4, 0) -- cycle;
\fill[fill=color3] (-3, -1) -- (-3.5, -0.5) -- (-3, 0) -- cycle;
\fill[fill=color2] (-4, 0) -- (-3.5, -0.5) -- (-3, 0) -- cycle;
\fill[fill=color5] (-4, -1) -- (-3.5, -0.5) -- (-3, -1) -- cycle;
\node [anchor=north,fill=white] at (-3.5, -1) {$$};
\node () at (-3.5, -0.5) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (-4, -1) -- (-3, 0);
\draw [color=black] (-4, 0) -- (-3, -1);
\node [color=black,font=\scriptsize] at (-3.8, -0.5) {$6$};
\node [color=black,font=\scriptsize] at (-3.2, -0.5) {$3$};
\node [color=black,font=\scriptsize] at (-3.5, -0.82) {$5$};
\node [color=black,font=\scriptsize] at (-3.5, -0.18) {$2$};
\fill[fill=color4] (-2, -1) -- (-1.5, -0.5) -- (-2, 0) -- cycle;
\fill[fill=color4] (-1, -1) -- (-1.5, -0.5) -- (-1, 0) -- cycle;
\fill[fill=color6] (-2, 0) -- (-1.5, -0.5) -- (-1, 0) -- cycle;
\fill[fill=color6] (-2, -1) -- (-1.5, -0.5) -- (-1, -1) -- cycle;
\node [anchor=north,fill=white] at (-1.5, -1) {$$};
\node () at (-1.5, -0.5) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (-2, -1) -- (-1, 0);
\draw [color=black] (-2, 0) -- (-1, -1);
\node [color=black,font=\scriptsize] at (-1.8, -0.5) {$4$};
\node [color=black,font=\scriptsize] at (-1.2, -0.5) {$4$};
\node [color=black,font=\scriptsize] at (-1.5, -0.82) {$6$};
\node [color=black,font=\scriptsize] at (-1.5, -0.18) {$6$};
\fill[fill=color1] (-4, -2) -- (-3.5, -1.5) -- (-4, -1) -- cycle;
\fill[fill=color1] (-3, -2) -- (-3.5, -1.5) -- (-3, -1) -- cycle;
\fill[fill=color5] (-4, -1) -- (-3.5, -1.5) -- (-3, -1) -- cycle;
\fill[fill=color4] (-4, -2) -- (-3.5, -1.5) -- (-3, -2) -- cycle;
\node [anchor=north,fill=white] at (-3.5, -2) {$$};
\node () at (-3.5, -1.5) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (-4, -2) -- (-3, -1);
\draw [color=black] (-4, -1) -- (-3, -2);
\node [color=black,font=\scriptsize] at (-3.8, -1.5) {$1$};
\node [color=black,font=\scriptsize] at (-3.2, -1.5) {$1$};
\node [color=black,font=\scriptsize] at (-3.5, -1.82) {$4$};
\node [color=black,font=\scriptsize] at (-3.5, -1.18) {$5$};
\fill[fill=color1] (-3, -2) -- (-2.5, -1.5) -- (-3, -1) -- cycle;
\fill[fill=color3] (-2, -2) -- (-2.5, -1.5) -- (-2, -1) -- cycle;
\fill[fill=color2] (-3, -1) -- (-2.5, -1.5) -- (-2, -1) -- cycle;
\fill[fill=color4] (-3, -2) -- (-2.5, -1.5) -- (-2, -2) -- cycle;
\node [anchor=north,fill=white] at (-2.5, -2) {$$};
\node () at (-2.5, -1.5) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (-3, -2) -- (-2, -1);
\draw [color=black] (-3, -1) -- (-2, -2);
\node [color=black,font=\scriptsize] at (-2.8, -1.5) {$1$};
\node [color=black,font=\scriptsize] at (-2.2, -1.5) {$3$};
\node [color=black,font=\scriptsize] at (-2.5, -1.82) {$4$};
\node [color=black,font=\scriptsize] at (-2.5, -1.18) {$2$};
\fill[fill=color3] (-2, -2) -- (-1.5, -1.5) -- (-2, -1) -- cycle;
\fill[fill=color1] (-1, -2) -- (-1.5, -1.5) -- (-1, -1) -- cycle;
\fill[fill=color6] (-2, -1) -- (-1.5, -1.5) -- (-1, -1) -- cycle;
\fill[fill=color2] (-2, -2) -- (-1.5, -1.5) -- (-1, -2) -- cycle;
\node [anchor=north,fill=white] at (-1.5, -2) {$$};
\node () at (-1.5, -1.5) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (-2, -2) -- (-1, -1);
\draw [color=black] (-2, -1) -- (-1, -2);
\node [color=black,font=\scriptsize] at (-1.8, -1.5) {$3$};
\node [color=black,font=\scriptsize] at (-1.2, -1.5) {$1$};
\node [color=black,font=\scriptsize] at (-1.5, -1.82) {$2$};
\node [color=black,font=\scriptsize] at (-1.5, -1.18) {$6$};
\draw (1, 0) rectangle (4, -2);
\fill[fill=color2] (1, -1) -- (1.5, -0.5) -- (1, 0) -- cycle;
\fill[fill=color4] (2, -1) -- (1.5, -0.5) -- (2, 0) -- cycle;
\fill[fill=color3] (1, 0) -- (1.5, -0.5) -- (2, 0) -- cycle;
\fill[fill=color1] (1, -1) -- (1.5, -0.5) -- (2, -1) -- cycle;
\node [anchor=north,fill=white] at (1.5, -1) {$$};
\node () at (1.5, -0.5) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (1, -1) -- (2, 0);
\draw [color=black] (1, 0) -- (2, -1);
\node [color=black,font=\scriptsize] at (1.2, -0.5) {$2$};
\node [color=black,font=\scriptsize] at (1.8, -0.5) {$4$};
\node [color=black,font=\scriptsize] at (1.5, -0.82) {$1$};
\node [color=black,font=\scriptsize] at (1.5, -0.18) {$3$};
\fill[fill=color4] (2, -1) -- (2.5, -0.5) -- (2, 0) -- cycle;
\fill[fill=color5] (3, -1) -- (2.5, -0.5) -- (3, 0) -- cycle;
\fill[fill=color1] (2, 0) -- (2.5, -0.5) -- (3, 0) -- cycle;
\fill[fill=color1] (2, -1) -- (2.5, -0.5) -- (3, -1) -- cycle;
\node [anchor=north,fill=white] at (2.5, -1) {$$};
\node () at (2.5, -0.5) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (2, -1) -- (3, 0);
\draw [color=black] (2, 0) -- (3, -1);
\node [color=black,font=\scriptsize] at (2.2, -0.5) {$4$};
\node [color=black,font=\scriptsize] at (2.8, -0.5) {$5$};
\node [color=black,font=\scriptsize] at (2.5, -0.82) {$1$};
\node [color=black,font=\scriptsize] at (2.5, -0.18) {$1$};
\fill[fill=color2] (3, -1) -- (3.5, -0.5) -- (3, 0) -- cycle;
\fill[fill=color5] (4, -1) -- (3.5, -0.5) -- (4, 0) -- cycle;
\fill[fill=color3] (3, 0) -- (3.5, -0.5) -- (4, 0) -- cycle;
\fill[fill=color6] (3, -1) -- (3.5, -0.5) -- (4, -1) -- cycle;
\node [anchor=north,fill=white] at (3.5, -1) {$$};
\node () at (3.5, -0.5) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (3, -1) -- (4, 0);
\draw [color=black] (3, 0) -- (4, -1);
\node [color=black,font=\scriptsize] at (3.2, -0.5) {$2$};
\node [color=black,font=\scriptsize] at (3.8, -0.5) {$5$};
\node [color=black,font=\scriptsize] at (3.5, -0.82) {$6$};
\node [color=black,font=\scriptsize] at (3.5, -0.18) {$3$};
\fill[fill=color6] (1, -2) -- (1.5, -1.5) -- (1, -1) -- cycle;
\fill[fill=color2] (2, -2) -- (1.5, -1.5) -- (2, -1) -- cycle;
\fill[fill=color1] (1, -1) -- (1.5, -1.5) -- (2, -1) -- cycle;
\fill[fill=color3] (1, -2) -- (1.5, -1.5) -- (2, -2) -- cycle;
\node [anchor=north,fill=white] at (1.5, -2) {$$};
\node () at (1.5, -1.5) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (1, -2) -- (2, -1);
\draw [color=black] (1, -1) -- (2, -2);
\node [color=black,font=\scriptsize] at (1.2, -1.5) {$6$};
\node [color=black,font=\scriptsize] at (1.8, -1.5) {$2$};
\node [color=black,font=\scriptsize] at (1.5, -1.82) {$3$};
\node [color=black,font=\scriptsize] at (1.5, -1.18) {$1$};
\fill[fill=color2] (2, -2) -- (2.5, -1.5) -- (2, -1) -- cycle;
\fill[fill=color4] (3, -2) -- (2.5, -1.5) -- (3, -1) -- cycle;
\fill[fill=color1] (2, -1) -- (2.5, -1.5) -- (3, -1) -- cycle;
\fill[fill=color5] (2, -2) -- (2.5, -1.5) -- (3, -2) -- cycle;
\node [anchor=north,fill=white] at (2.5, -2) {$$};
\node () at (2.5, -1.5) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (2, -2) -- (3, -1);
\draw [color=black] (2, -1) -- (3, -2);
\node [color=black,font=\scriptsize] at (2.2, -1.5) {$2$};
\node [color=black,font=\scriptsize] at (2.8, -1.5) {$4$};
\node [color=black,font=\scriptsize] at (2.5, -1.82) {$5$};
\node [color=black,font=\scriptsize] at (2.5, -1.18) {$1$};
\fill[fill=color4] (3, -2) -- (3.5, -1.5) -- (3, -1) -- cycle;
\fill[fill=color4] (4, -2) -- (3.5, -1.5) -- (4, -1) -- cycle;
\fill[fill=color6] (3, -1) -- (3.5, -1.5) -- (4, -1) -- cycle;
\fill[fill=color6] (3, -2) -- (3.5, -1.5) -- (4, -2) -- cycle;
\node [anchor=north,fill=white] at (3.5, -2) {$$};
\node () at (3.5, -1.5) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (3, -2) -- (4, -1);
\draw [color=black] (3, -1) -- (4, -2);
\node [color=black,font=\scriptsize] at (3.2, -1.5) {$4$};
\node [color=black,font=\scriptsize] at (3.8, -1.5) {$4$};
\node [color=black,font=\scriptsize] at (3.5, -1.82) {$6$};
\node [color=black,font=\scriptsize] at (3.5, -1.18) {$6$};
\draw [line width = 5pt, color = black] (3, -1) -- (3, 0);
\draw [line width = 2pt, color = red] (3, -1) -- (3, 0);
\end{tikzpicture}


==> 2x3-approx_paper.tikz <==
\begin{tikzpicture}
\definecolor{color1}{rgb}{0.558594,0.566406,0.554688}
\definecolor{color2}{rgb}{0.945312,0.371094,0.359375}
\definecolor{color3}{rgb}{0.996094,0.875000,0.398438}
\definecolor{color4}{rgb}{0.140625,0.480469,0.625000}
\definecolor{color5}{rgb}{0.437500,0.753906,0.699219}
\definecolor{color6}{rgb}{0.929688,0.929688,0.929688}
\fill[fill=color1] (-5.6, 0.8) -- (-4.8, 1.6) -- (-5.6, 2.4) -- cycle;
\fill[fill=color3] (-4.0, 0.8) -- (-4.8, 1.6) -- (-4.0, 2.4) -- cycle;
\fill[fill=color2] (-5.6, 2.4) -- (-4.8, 1.6) -- (-4.0, 2.4) -- cycle;
\fill[fill=color4] (-5.6, 0.8) -- (-4.8, 1.6) -- (-4.0, 0.8) -- cycle;
\node [anchor=north,fill=white] at (-4.8, 0.8) {\large $$};
\node () at (-4.8, 1.6) [rectangle,draw,fill=none,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (-5.6, 0.8) -- (-4.0, 2.4);
\draw [color=black] (-5.6, 2.4) -- (-4.0, 0.8);
\node [color=black] at (-5.248, 1.6) {$1$};
\node [color=black] at (-4.352, 1.6) {$3$};
\node [color=black] at (-4.8, 1.088) {$4$};
\node [color=black] at (-4.8, 2.112) {$2$};
\fill[fill=color2] (-3.68, 0.8) -- (-2.88, 1.6) -- (-3.68, 2.4) -- cycle;
\fill[fill=color4] (-2.08, 0.8) -- (-2.88, 1.6) -- (-2.08, 2.4) -- cycle;
\fill[fill=color1] (-3.68, 2.4) -- (-2.88, 1.6) -- (-2.08, 2.4) -- cycle;
\fill[fill=color5] (-3.68, 0.8) -- (-2.88, 1.6) -- (-2.08, 0.8) -- cycle;
\node [anchor=north,fill=white] at (-2.88, 0.8) {\large $$};
\node () at (-2.88, 1.6) [rectangle,draw,fill=none,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (-3.68, 0.8) -- (-2.08, 2.4);
\draw [color=black] (-3.68, 2.4) -- (-2.08, 0.8);
\node [color=black] at (-3.328, 1.6) {$2$};
\node [color=black] at (-2.432, 1.6) {$4$};
\node [color=black] at (-2.88, 1.088) {$5$};
\node [color=black] at (-2.88, 2.112) {$1$};
\fill[fill=color3] (-1.76, 0.8) -- (-0.96, 1.6) -- (-1.76, 2.4) -- cycle;
\fill[fill=color1] (-0.16, 0.8) -- (-0.96, 1.6) -- (-0.16, 2.4) -- cycle;
\fill[fill=color6] (-1.76, 2.4) -- (-0.96, 1.6) -- (-0.16, 2.4) -- cycle;
\fill[fill=color2] (-1.76, 0.8) -- (-0.96, 1.6) -- (-0.16, 0.8) -- cycle;
\node [anchor=north,fill=white] at (-0.96, 0.8) {\large $$};
\node () at (-0.96, 1.6) [rectangle,draw,fill=none,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (-1.76, 0.8) -- (-0.16, 2.4);
\draw [color=black] (-1.76, 2.4) -- (-0.16, 0.8);
\node [color=black] at (-1.408, 1.6) {$3$};
\node [color=black] at (-0.512, 1.6) {$1$};
\node [color=black] at (-0.96, 1.088) {$2$};
\node [color=black] at (-0.96, 2.112) {$6$};
\fill[fill=color4] (0.16, 0.8) -- (0.96, 1.6) -- (0.16, 2.4) -- cycle;
\fill[fill=color5] (1.76, 0.8) -- (0.96, 1.6) -- (1.76, 2.4) -- cycle;
\fill[fill=color1] (0.16, 2.4) -- (0.96, 1.6) -- (1.76, 2.4) -- cycle;
\fill[fill=color1] (0.16, 0.8) -- (0.96, 1.6) -- (1.76, 0.8) -- cycle;
\node [anchor=north,fill=white] at (0.96, 0.8) {\large $$};
\node () at (0.96, 1.6) [rectangle,draw,fill=none,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (0.16, 0.8) -- (1.76, 2.4);
\draw [color=black] (0.16, 2.4) -- (1.76, 0.8);
\node [color=black] at (0.512, 1.6) {$4$};
\node [color=black] at (1.408, 1.6) {$5$};
\node [color=black] at (0.96, 1.088) {$1$};
\node [color=black] at (0.96, 2.112) {$1$};
\fill[fill=color6] (2.08, 0.8) -- (2.88, 1.6) -- (2.08, 2.4) -- cycle;
\fill[fill=color3] (3.68, 0.8) -- (2.88, 1.6) -- (3.68, 2.4) -- cycle;
\fill[fill=color2] (2.08, 2.4) -- (2.88, 1.6) -- (3.68, 2.4) -- cycle;
\fill[fill=color5] (2.08, 0.8) -- (2.88, 1.6) -- (3.68, 0.8) -- cycle;
\node [anchor=north,fill=white] at (2.88, 0.8) {\large $$};
\node () at (2.88, 1.6) [rectangle,draw,fill=none,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (2.08, 0.8) -- (3.68, 2.4);
\draw [color=black] (2.08, 2.4) -- (3.68, 0.8);
\node [color=black] at (2.432, 1.6) {$6$};
\node [color=black] at (3.328, 1.6) {$3$};
\node [color=black] at (2.88, 1.088) {$5$};
\node [color=black] at (2.88, 2.112) {$2$};
\fill[fill=color4] (4.0, 0.8) -- (4.8, 1.6) -- (4.0, 2.4) -- cycle;
\fill[fill=color4] (5.6, 0.8) -- (4.8, 1.6) -- (5.6, 2.4) -- cycle;
\fill[fill=color6] (4.0, 2.4) -- (4.8, 1.6) -- (5.6, 2.4) -- cycle;
\fill[fill=color6] (4.0, 0.8) -- (4.8, 1.6) -- (5.6, 0.8) -- cycle;
\node [anchor=north,fill=white] at (4.8, 0.8) {\large $$};
\node () at (4.8, 1.6) [rectangle,draw,fill=none,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (4.0, 0.8) -- (5.6, 2.4);
\draw [color=black] (4.0, 2.4) -- (5.6, 0.8);
\node [color=black] at (4.352, 1.6) {$4$};
\node [color=black] at (5.248, 1.6) {$4$};
\node [color=black] at (4.8, 1.088) {$6$};
\node [color=black] at (4.8, 2.112) {$6$};
\draw (-6.4,0.0) rectangle (-1.6,-3.2);
\fill[fill=color6] (-6.4, -1.6) -- (-5.6, -0.8) -- (-6.4, 0.0) -- cycle;
\fill[fill=color3] (-4.8, -1.6) -- (-5.6, -0.8) -- (-4.8, 0.0) -- cycle;
\fill[fill=color2] (-6.4, 0.0) -- (-5.6, -0.8) -- (-4.8, 0.0) -- cycle;
\fill[fill=color5] (-6.4, -1.6) -- (-5.6, -0.8) -- (-4.8, -1.6) -- cycle;
\node [anchor=north,fill=white] at (-5.6, -1.6) {\large $$};
\node () at (-5.6, -0.8) [rectangle,draw,fill=none,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (-6.4, -1.6) -- (-4.8, 0.0);
\draw [color=black] (-6.4, 0.0) -- (-4.8, -1.6);
\node [color=black] at (-6.048, -0.8) {$6$};
\node [color=black] at (-5.152, -0.8) {$3$};
\node [color=black] at (-5.6, -1.312) {$5$};
\node [color=black] at (-5.6, -0.288) {$2$};
\fill[fill=color4] (-3.2, -1.6) -- (-2.4, -0.8) -- (-3.2, 0.0) -- cycle;
\fill[fill=color4] (-1.6, -1.6) -- (-2.4, -0.8) -- (-1.6, 0.0) -- cycle;
\fill[fill=color6] (-3.2, 0.0) -- (-2.4, -0.8) -- (-1.6, 0.0) -- cycle;
\fill[fill=color6] (-3.2, -1.6) -- (-2.4, -0.8) -- (-1.6, -1.6) -- cycle;
\node [anchor=north,fill=white] at (-2.4, -1.6) {\large $$};
\node () at (-2.4, -0.8) [rectangle,draw,fill=none,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (-3.2, -1.6) -- (-1.6, 0.0);
\draw [color=black] (-3.2, 0.0) -- (-1.6, -1.6);
\node [color=black] at (-2.848, -0.8) {$4$};
\node [color=black] at (-1.952, -0.8) {$4$};
\node [color=black] at (-2.4, -1.312) {$6$};
\node [color=black] at (-2.4, -0.288) {$6$};
\fill[fill=color1] (-6.4, -3.2) -- (-5.6, -2.4) -- (-6.4, -1.6) -- cycle;
\fill[fill=color1] (-4.8, -3.2) -- (-5.6, -2.4) -- (-4.8, -1.6) -- cycle;
\fill[fill=color5] (-6.4, -1.6) -- (-5.6, -2.4) -- (-4.8, -1.6) -- cycle;
\fill[fill=color4] (-6.4, -3.2) -- (-5.6, -2.4) -- (-4.8, -3.2) -- cycle;
\node [anchor=north,fill=white] at (-5.6, -3.2) {\large $$};
\node () at (-5.6, -2.4) [rectangle,draw,fill=none,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (-6.4, -3.2) -- (-4.8, -1.6);
\draw [color=black] (-6.4, -1.6) -- (-4.8, -3.2);
\node [color=black] at (-6.048, -2.4) {$1$};
\node [color=black] at (-5.152, -2.4) {$1$};
\node [color=black] at (-5.6, -2.912) {$4$};
\node [color=black] at (-5.6, -1.888) {$5$};
\fill[fill=color1] (-4.8, -3.2) -- (-4.0, -2.4) -- (-4.8, -1.6) -- cycle;
\fill[fill=color3] (-3.2, -3.2) -- (-4.0, -2.4) -- (-3.2, -1.6) -- cycle;
\fill[fill=color2] (-4.8, -1.6) -- (-4.0, -2.4) -- (-3.2, -1.6) -- cycle;
\fill[fill=color4] (-4.8, -3.2) -- (-4.0, -2.4) -- (-3.2, -3.2) -- cycle;
\node [anchor=north,fill=white] at (-4.0, -3.2) {\large $$};
\node () at (-4.0, -2.4) [rectangle,draw,fill=none,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (-4.8, -3.2) -- (-3.2, -1.6);
\draw [color=black] (-4.8, -1.6) -- (-3.2, -3.2);
\node [color=black] at (-4.448, -2.4) {$1$};
\node [color=black] at (-3.552, -2.4) {$3$};
\node [color=black] at (-4.0, -2.912) {$4$};
\node [color=black] at (-4.0, -1.888) {$2$};
\fill[fill=color3] (-3.2, -3.2) -- (-2.4, -2.4) -- (-3.2, -1.6) -- cycle;
\fill[fill=color1] (-1.6, -3.2) -- (-2.4, -2.4) -- (-1.6, -1.6) -- cycle;
\fill[fill=color6] (-3.2, -1.6) -- (-2.4, -2.4) -- (-1.6, -1.6) -- cycle;
\fill[fill=color2] (-3.2, -3.2) -- (-2.4, -2.4) -- (-1.6, -3.2) -- cycle;
\node [anchor=north,fill=white] at (-2.4, -3.2) {\large $$};
\node () at (-2.4, -2.4) [rectangle,draw,fill=none,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (-3.2, -3.2) -- (-1.6, -1.6);
\draw [color=black] (-3.2, -1.6) -- (-1.6, -3.2);
\node [color=black] at (-2.848, -2.4) {$3$};
\node [color=black] at (-1.952, -2.4) {$1$};
\node [color=black] at (-2.4, -2.912) {$2$};
\node [color=black] at (-2.4, -1.888) {$6$};
\draw (1.6,0.0) rectangle (6.4,-3.2);
\fill[fill=color2] (1.6, -1.6) -- (2.4, -0.8) -- (1.6, 0.0) -- cycle;
\fill[fill=color4] (3.2, -1.6) -- (2.4, -0.8) -- (3.2, 0.0) -- cycle;
\fill[fill=color3] (1.6, 0.0) -- (2.4, -0.8) -- (3.2, 0.0) -- cycle;
\fill[fill=color1] (1.6, -1.6) -- (2.4, -0.8) -- (3.2, -1.6) -- cycle;
\node [anchor=north,fill=white] at (2.4, -1.6) {\large $$};
\node () at (2.4, -0.8) [rectangle,draw,fill=none,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (1.6, -1.6) -- (3.2, 0.0);
\draw [color=black] (1.6, 0.0) -- (3.2, -1.6);
\node [color=black] at (1.952, -0.8) {$2$};
\node [color=black] at (2.848, -0.8) {$4$};
\node [color=black] at (2.4, -1.312) {$1$};
\node [color=black] at (2.4, -0.288) {$3$};
\fill[fill=color4] (3.2, -1.6) -- (4.0, -0.8) -- (3.2, 0.0) -- cycle;
\fill[fill=color5] (4.8, -1.6) -- (4.0, -0.8) -- (4.8, 0.0) -- cycle;
\fill[fill=color1] (3.2, 0.0) -- (4.0, -0.8) -- (4.8, 0.0) -- cycle;
\fill[fill=color1] (3.2, -1.6) -- (4.0, -0.8) -- (4.8, -1.6) -- cycle;
\node [anchor=north,fill=white] at (4.0, -1.6) {\large $$};
\node () at (4.0, -0.8) [rectangle,draw,fill=none,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (3.2, -1.6) -- (4.8, 0.0);
\draw [color=black] (3.2, 0.0) -- (4.8, -1.6);
\node [color=black] at (3.552, -0.8) {$4$};
\node [color=black] at (4.448, -0.8) {$5$};
\node [color=black] at (4.0, -1.312) {$1$};
\node [color=black] at (4.0, -0.288) {$1$};
\fill[fill=color2] (4.8, -1.6) -- (5.6, -0.8) -- (4.8, 0.0) -- cycle;
\fill[fill=color5] (6.4, -1.6) -- (5.6, -0.8) -- (6.4, 0.0) -- cycle;
\fill[fill=color3] (4.8, 0.0) -- (5.6, -0.8) -- (6.4, 0.0) -- cycle;
\fill[fill=color6] (4.8, -1.6) -- (5.6, -0.8) -- (6.4, -1.6) -- cycle;
\node [anchor=north,fill=white] at (5.6, -1.6) {\large $$};
\node () at (5.6, -0.8) [rectangle,draw,fill=none,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (4.8, -1.6) -- (6.4, 0.0);
\draw [color=black] (4.8, 0.0) -- (6.4, -1.6);
\node [color=black] at (5.152, -0.8) {$2$};
\node [color=black] at (6.048, -0.8) {$5$};
\node [color=black] at (5.6, -1.312) {$6$};
\node [color=black] at (5.6, -0.288) {$3$};
\fill[fill=color6] (1.6, -3.2) -- (2.4, -2.4) -- (1.6, -1.6) -- cycle;
\fill[fill=color2] (3.2, -3.2) -- (2.4, -2.4) -- (3.2, -1.6) -- cycle;
\fill[fill=color1] (1.6, -1.6) -- (2.4, -2.4) -- (3.2, -1.6) -- cycle;
\fill[fill=color3] (1.6, -3.2) -- (2.4, -2.4) -- (3.2, -3.2) -- cycle;
\node [anchor=north,fill=white] at (2.4, -3.2) {\large $$};
\node () at (2.4, -2.4) [rectangle,draw,fill=none,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (1.6, -3.2) -- (3.2, -1.6);
\draw [color=black] (1.6, -1.6) -- (3.2, -3.2);
\node [color=black] at (1.952, -2.4) {$6$};
\node [color=black] at (2.848, -2.4) {$2$};
\node [color=black] at (2.4, -2.912) {$3$};
\node [color=black] at (2.4, -1.888) {$1$};
\fill[fill=color2] (3.2, -3.2) -- (4.0, -2.4) -- (3.2, -1.6) -- cycle;
\fill[fill=color4] (4.8, -3.2) -- (4.0, -2.4) -- (4.8, -1.6) -- cycle;
\fill[fill=color1] (3.2, -1.6) -- (4.0, -2.4) -- (4.8, -1.6) -- cycle;
\fill[fill=color5] (3.2, -3.2) -- (4.0, -2.4) -- (4.8, -3.2) -- cycle;
\node [anchor=north,fill=white] at (4.0, -3.2) {\large $$};
\node () at (4.0, -2.4) [rectangle,draw,fill=none,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (3.2, -3.2) -- (4.8, -1.6);
\draw [color=black] (3.2, -1.6) -- (4.8, -3.2);
\node [color=black] at (3.552, -2.4) {$2$};
\node [color=black] at (4.448, -2.4) {$4$};
\node [color=black] at (4.0, -2.912) {$5$};
\node [color=black] at (4.0, -1.888) {$1$};
\fill[fill=color4] (4.8, -3.2) -- (5.6, -2.4) -- (4.8, -1.6) -- cycle;
\fill[fill=color4] (6.4, -3.2) -- (5.6, -2.4) -- (6.4, -1.6) -- cycle;
\fill[fill=color6] (4.8, -1.6) -- (5.6, -2.4) -- (6.4, -1.6) -- cycle;
\fill[fill=color6] (4.8, -3.2) -- (5.6, -2.4) -- (6.4, -3.2) -- cycle;
\node [anchor=north,fill=white] at (5.6, -3.2) {\large $$};
\node () at (5.6, -2.4) [rectangle,draw,fill=none,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (4.8, -3.2) -- (6.4, -1.6);
\draw [color=black] (4.8, -1.6) -- (6.4, -3.2);
\node [color=black] at (5.152, -2.4) {$4$};
\node [color=black] at (6.048, -2.4) {$4$};
\node [color=black] at (5.6, -2.912) {$6$};
\node [color=black] at (5.6, -1.888) {$6$};
\draw [line width = 5pt, color = black] (4.8,-1.6) -- (4.8,0.0);
\draw [line width = 2pt, color = red] (4.8,-1.6) -- (4.8,0.0);
\end{tikzpicture}


==> 2x3-feasible.tikz <==
\begin{tikzpicture}[scale=1.2]
\definecolor{color1}{rgb}{0.558594,0.566406,0.554688}
\definecolor{color2}{rgb}{0.945312,0.371094,0.359375}
\definecolor{color3}{rgb}{0.996094,0.875000,0.398438}
\definecolor{color4}{rgb}{0.140625,0.480469,0.625000}
\definecolor{color5}{rgb}{0.437500,0.753906,0.699219}
\definecolor{color6}{rgb}{0.929688,0.929688,0.929688}
\fill[fill=color1] (0, 0) -- (0.5, 0.5) -- (0, 1) -- cycle;
\fill[fill=color3] (1, 0) -- (0.5, 0.5) -- (1, 1) -- cycle;
\fill[fill=color2] (0, 1) -- (0.5, 0.5) -- (1, 1) -- cycle;
\fill[fill=color4] (0, 0) -- (0.5, 0.5) -- (1, 0) -- cycle;
\node [anchor=north,fill=white] at (0.5, 0) {$$};
\node () at (0.5, 0.5) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (0, 0) -- (1, 1);
\draw [color=black] (0, 1) -- (1, 0);
\node [color=black,font=\scriptsize] at (0.2, 0.5) {$1$};
\node [color=black,font=\scriptsize] at (0.8, 0.5) {$3$};
\node [color=black,font=\scriptsize] at (0.5, 0.18) {$4$};
\node [color=black,font=\scriptsize] at (0.5, 0.82) {$2$};
\fill[fill=color2] (1.2, 0) -- (1.7, 0.5) -- (1.2, 1) -- cycle;
\fill[fill=color4] (2.2, 0) -- (1.7, 0.5) -- (2.2, 1) -- cycle;
\fill[fill=color1] (1.2, 1) -- (1.7, 0.5) -- (2.2, 1) -- cycle;
\fill[fill=color5] (1.2, 0) -- (1.7, 0.5) -- (2.2, 0) -- cycle;
\node [anchor=north,fill=white] at (1.7, 0) {$$};
\node () at (1.7, 0.5) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (1.2, 0) -- (2.2, 1);
\draw [color=black] (1.2, 1) -- (2.2, 0);
\node [color=black,font=\scriptsize] at (1.4, 0.5) {$2$};
\node [color=black,font=\scriptsize] at (2.0, 0.5) {$4$};
\node [color=black,font=\scriptsize] at (1.7, 0.18) {$5$};
\node [color=black,font=\scriptsize] at (1.7, 0.82) {$1$};
\fill[fill=color3] (2.4, 0) -- (2.9, 0.5) -- (2.4, 1) -- cycle;
\fill[fill=color1] (3.4, 0) -- (2.9, 0.5) -- (3.4, 1) -- cycle;
\fill[fill=color6] (2.4, 1) -- (2.9, 0.5) -- (3.4, 1) -- cycle;
\fill[fill=color2] (2.4, 0) -- (2.9, 0.5) -- (3.4, 0) -- cycle;
\node [anchor=north,fill=white] at (2.9, 0) {$$};
\node () at (2.9, 0.5) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (2.4, 0) -- (3.4, 1);
\draw [color=black] (2.4, 1) -- (3.4, 0);
\node [color=black,font=\scriptsize] at (2.6, 0.5) {$3$};
\node [color=black,font=\scriptsize] at (3.2, 0.5) {$1$};
\node [color=black,font=\scriptsize] at (2.9, 0.18) {$2$};
\node [color=black,font=\scriptsize] at (2.9, 0.82) {$6$};
\fill[fill=color4] (3.6, 0) -- (4.1, 0.5) -- (3.6, 1) -- cycle;
\fill[fill=color5] (4.6, 0) -- (4.1, 0.5) -- (4.6, 1) -- cycle;
\fill[fill=color1] (3.6, 1) -- (4.1, 0.5) -- (4.6, 1) -- cycle;
\fill[fill=color1] (3.6, 0) -- (4.1, 0.5) -- (4.6, 0) -- cycle;
\node [anchor=north,fill=white] at (4.1, 0) {$$};
\node () at (4.1, 0.5) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (3.6, 0) -- (4.6, 1);
\draw [color=black] (3.6, 1) -- (4.6, 0);
\node [color=black,font=\scriptsize] at (3.8, 0.5) {$4$};
\node [color=black,font=\scriptsize] at (4.4, 0.5) {$5$};
\node [color=black,font=\scriptsize] at (4.1, 0.18) {$1$};
\node [color=black,font=\scriptsize] at (4.1, 0.82) {$1$};
\fill[fill=color6] (4.8, 0) -- (5.3, 0.5) -- (4.8, 1) -- cycle;
\fill[fill=color3] (5.8, 0) -- (5.3, 0.5) -- (5.8, 1) -- cycle;
\fill[fill=color2] (4.8, 1) -- (5.3, 0.5) -- (5.8, 1) -- cycle;
\fill[fill=color5] (4.8, 0) -- (5.3, 0.5) -- (5.8, 0) -- cycle;
\node [anchor=north,fill=white] at (5.3, 0) {$$};
\node () at (5.3, 0.5) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (4.8, 0) -- (5.8, 1);
\draw [color=black] (4.8, 1) -- (5.8, 0);
\node [color=black,font=\scriptsize] at (5.0, 0.5) {$6$};
\node [color=black,font=\scriptsize] at (5.6, 0.5) {$3$};
\node [color=black,font=\scriptsize] at (5.3, 0.18) {$5$};
\node [color=black,font=\scriptsize] at (5.3, 0.82) {$2$};
\fill[fill=color5] (6, 0) -- (6.5, 0.5) -- (6, 1) -- cycle;
\fill[fill=color5] (7, 0) -- (6.5, 0.5) -- (7, 1) -- cycle;
\fill[fill=color6] (6, 1) -- (6.5, 0.5) -- (7, 1) -- cycle;
\fill[fill=color2] (6, 0) -- (6.5, 0.5) -- (7, 0) -- cycle;
\node [anchor=north,fill=white] at (6.5, 0) {$$};
\node () at (6.5, 0.5) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (6, 0) -- (7, 1);
\draw [color=black] (6, 1) -- (7, 0);
\node [color=black,font=\scriptsize] at (6.2, 0.5) {$5$};
\node [color=black,font=\scriptsize] at (6.8, 0.5) {$5$};
\node [color=black,font=\scriptsize] at (6.5, 0.18) {$2$};
\node [color=black,font=\scriptsize] at (6.5, 0.82) {$6$};
\fill[fill=color2] (8, 0.5) -- (8.5, 1.0) -- (8, 1.5) -- cycle;
\fill[fill=color4] (9, 0.5) -- (8.5, 1.0) -- (9, 1.5) -- cycle;
\fill[fill=color1] (8, 1.5) -- (8.5, 1.0) -- (9, 1.5) -- cycle;
\fill[fill=color5] (8, 0.5) -- (8.5, 1.0) -- (9, 0.5) -- cycle;
\node [anchor=north,fill=white] at (8.5, 0.5) {$$};
\node () at (8.5, 1.0) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (8, 0.5) -- (9, 1.5);
\draw [color=black] (8, 1.5) -- (9, 0.5);
\node [color=black,font=\scriptsize] at (8.2, 1.0) {$2$};
\node [color=black,font=\scriptsize] at (8.8, 1.0) {$4$};
\node [color=black,font=\scriptsize] at (8.5, 0.68) {$5$};
\node [color=black,font=\scriptsize] at (8.5, 1.32) {$1$};
\fill[fill=color4] (9, 0.5) -- (9.5, 1.0) -- (9, 1.5) -- cycle;
\fill[fill=color2] (10, 0.5) -- (9.5, 1.0) -- (10, 1.5) -- cycle;
\fill[fill=color1] (9, 1.5) -- (9.5, 1.0) -- (10, 1.5) -- cycle;
\fill[fill=color3] (9, 0.5) -- (9.5, 1.0) -- (10, 0.5) -- cycle;
\node [anchor=north,fill=white] at (9.5, 0.5) {$$};
\node () at (9.5, 1.0) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (9, 0.5) -- (10, 1.5);
\draw [color=black] (9, 1.5) -- (10, 0.5);
\node [color=black,font=\scriptsize] at (9.2, 1.0) {$4$};
\node [color=black,font=\scriptsize] at (9.8, 1.0) {$2$};
\node [color=black,font=\scriptsize] at (9.5, 0.68) {$3$};
\node [color=black,font=\scriptsize] at (9.5, 1.32) {$1$};
\fill[fill=color2] (10, 0.5) -- (10.5, 1.0) -- (10, 1.5) -- cycle;
\fill[fill=color6] (11, 0.5) -- (10.5, 1.0) -- (11, 1.5) -- cycle;
\fill[fill=color3] (10, 1.5) -- (10.5, 1.0) -- (11, 1.5) -- cycle;
\fill[fill=color1] (10, 0.5) -- (10.5, 1.0) -- (11, 0.5) -- cycle;
\node [anchor=north,fill=white] at (10.5, 0.5) {$$};
\node () at (10.5, 1.0) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (10, 0.5) -- (11, 1.5);
\draw [color=black] (10, 1.5) -- (11, 0.5);
\node [color=black,font=\scriptsize] at (10.2, 1.0) {$2$};
\node [color=black,font=\scriptsize] at (10.8, 1.0) {$6$};
\node [color=black,font=\scriptsize] at (10.5, 0.68) {$1$};
\node [color=black,font=\scriptsize] at (10.5, 1.32) {$3$};
\fill[fill=color6] (8, -0.5) -- (8.5, 0.0) -- (8, 0.5) -- cycle;
\fill[fill=color2] (9, -0.5) -- (8.5, 0.0) -- (9, 0.5) -- cycle;
\fill[fill=color5] (8, 0.5) -- (8.5, 0.0) -- (9, 0.5) -- cycle;
\fill[fill=color5] (8, -0.5) -- (8.5, 0.0) -- (9, -0.5) -- cycle;
\node [anchor=north,fill=white] at (8.5, -0.5) {$$};
\node () at (8.5, 0.0) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (8, -0.5) -- (9, 0.5);
\draw [color=black] (8, 0.5) -- (9, -0.5);
\node [color=black,font=\scriptsize] at (8.2, 0.0) {$6$};
\node [color=black,font=\scriptsize] at (8.8, 0.0) {$2$};
\node [color=black,font=\scriptsize] at (8.5, -0.32) {$5$};
\node [color=black,font=\scriptsize] at (8.5, 0.32) {$5$};
\fill[fill=color2] (9, -0.5) -- (9.5, 0.0) -- (9, 0.5) -- cycle;
\fill[fill=color5] (10, -0.5) -- (9.5, 0.0) -- (10, 0.5) -- cycle;
\fill[fill=color3] (9, 0.5) -- (9.5, 0.0) -- (10, 0.5) -- cycle;
\fill[fill=color6] (9, -0.5) -- (9.5, 0.0) -- (10, -0.5) -- cycle;
\node [anchor=north,fill=white] at (9.5, -0.5) {$$};
\node () at (9.5, 0.0) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (9, -0.5) -- (10, 0.5);
\draw [color=black] (9, 0.5) -- (10, -0.5);
\node [color=black,font=\scriptsize] at (9.2, 0.0) {$2$};
\node [color=black,font=\scriptsize] at (9.8, 0.0) {$5$};
\node [color=black,font=\scriptsize] at (9.5, -0.32) {$6$};
\node [color=black,font=\scriptsize] at (9.5, 0.32) {$3$};
\fill[fill=color5] (10, -0.5) -- (10.5, 0.0) -- (10, 0.5) -- cycle;
\fill[fill=color4] (11, -0.5) -- (10.5, 0.0) -- (11, 0.5) -- cycle;
\fill[fill=color1] (10, 0.5) -- (10.5, 0.0) -- (11, 0.5) -- cycle;
\fill[fill=color1] (10, -0.5) -- (10.5, 0.0) -- (11, -0.5) -- cycle;
\node [anchor=north,fill=white] at (10.5, -0.5) {$$};
\node () at (10.5, 0.0) [draw,fill=none,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (10, -0.5) -- (11, 0.5);
\draw [color=black] (10, 0.5) -- (11, -0.5);
\node [color=black,font=\scriptsize] at (10.2, 0.0) {$5$};
\node [color=black,font=\scriptsize] at (10.8, 0.0) {$4$};
\node [color=black,font=\scriptsize] at (10.5, -0.32) {$1$};
\node [color=black,font=\scriptsize] at (10.5, 0.32) {$1$};
\end{tikzpicture}


==> 2x3-feasible_paper.tikz <==
\begin{tikzpicture}
\definecolor{color1}{rgb}{0.558594,0.566406,0.554688}
\definecolor{color2}{rgb}{0.945312,0.371094,0.359375}
\definecolor{color3}{rgb}{0.996094,0.875000,0.398438}
\definecolor{color4}{rgb}{0.140625,0.480469,0.625000}
\definecolor{color5}{rgb}{0.437500,0.753906,0.699219}
\definecolor{color6}{rgb}{0.929688,0.929688,0.929688}
\fill[fill=color1] (0.0, 0.0) -- (0.8, 0.8) -- (0.0, 1.6) -- cycle;
\fill[fill=color3] (1.6, 0.0) -- (0.8, 0.8) -- (1.6, 1.6) -- cycle;
\fill[fill=color2] (0.0, 1.6) -- (0.8, 0.8) -- (1.6, 1.6) -- cycle;
\fill[fill=color4] (0.0, 0.0) -- (0.8, 0.8) -- (1.6, 0.0) -- cycle;
\node [anchor=north,fill=white] at (0.8, 0.0) {\large $$};
\node () at (0.8, 0.8) [rectangle,draw,fill=none,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (0.0, 0.0) -- (1.6, 1.6);
\draw [color=black] (0.0, 1.6) -- (1.6, 0.0);
\node [color=black] at (0.352, 0.8) {$1$};
\node [color=black] at (1.248, 0.8) {$3$};
\node [color=black] at (0.8, 0.288) {$4$};
\node [color=black] at (0.8, 1.312) {$2$};
\fill[fill=color2] (1.92, 0.0) -- (2.72, 0.8) -- (1.92, 1.6) -- cycle;
\fill[fill=color4] (3.52, 0.0) -- (2.72, 0.8) -- (3.52, 1.6) -- cycle;
\fill[fill=color1] (1.92, 1.6) -- (2.72, 0.8) -- (3.52, 1.6) -- cycle;
\fill[fill=color5] (1.92, 0.0) -- (2.72, 0.8) -- (3.52, 0.0) -- cycle;
\node [anchor=north,fill=white] at (2.72, 0.0) {\large $$};
\node () at (2.72, 0.8) [rectangle,draw,fill=none,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (1.92, 0.0) -- (3.52, 1.6);
\draw [color=black] (1.92, 1.6) -- (3.52, 0.0);
\node [color=black] at (2.272, 0.8) {$2$};
\node [color=black] at (3.168, 0.8) {$4$};
\node [color=black] at (2.72, 0.288) {$5$};
\node [color=black] at (2.72, 1.312) {$1$};
\fill[fill=color3] (3.84, 0.0) -- (4.64, 0.8) -- (3.84, 1.6) -- cycle;
\fill[fill=color1] (5.44, 0.0) -- (4.64, 0.8) -- (5.44, 1.6) -- cycle;
\fill[fill=color6] (3.84, 1.6) -- (4.64, 0.8) -- (5.44, 1.6) -- cycle;
\fill[fill=color2] (3.84, 0.0) -- (4.64, 0.8) -- (5.44, 0.0) -- cycle;
\node [anchor=north,fill=white] at (4.64, 0.0) {\large $$};
\node () at (4.64, 0.8) [rectangle,draw,fill=none,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (3.84, 0.0) -- (5.44, 1.6);
\draw [color=black] (3.84, 1.6) -- (5.44, 0.0);
\node [color=black] at (4.192, 0.8) {$3$};
\node [color=black] at (5.088, 0.8) {$1$};
\node [color=black] at (4.64, 0.288) {$2$};
\node [color=black] at (4.64, 1.312) {$6$};
\fill[fill=color4] (5.76, 0.0) -- (6.56, 0.8) -- (5.76, 1.6) -- cycle;
\fill[fill=color5] (7.36, 0.0) -- (6.56, 0.8) -- (7.36, 1.6) -- cycle;
\fill[fill=color1] (5.76, 1.6) -- (6.56, 0.8) -- (7.36, 1.6) -- cycle;
\fill[fill=color1] (5.76, 0.0) -- (6.56, 0.8) -- (7.36, 0.0) -- cycle;
\node [anchor=north,fill=white] at (6.56, 0.0) {\large $$};
\node () at (6.56, 0.8) [rectangle,draw,fill=none,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (5.76, 0.0) -- (7.36, 1.6);
\draw [color=black] (5.76, 1.6) -- (7.36, 0.0);
\node [color=black] at (6.112, 0.8) {$4$};
\node [color=black] at (7.008, 0.8) {$5$};
\node [color=black] at (6.56, 0.288) {$1$};
\node [color=black] at (6.56, 1.312) {$1$};
\fill[fill=color6] (7.68, 0.0) -- (8.48, 0.8) -- (7.68, 1.6) -- cycle;
\fill[fill=color3] (9.28, 0.0) -- (8.48, 0.8) -- (9.28, 1.6) -- cycle;
\fill[fill=color2] (7.68, 1.6) -- (8.48, 0.8) -- (9.28, 1.6) -- cycle;
\fill[fill=color5] (7.68, 0.0) -- (8.48, 0.8) -- (9.28, 0.0) -- cycle;
\node [anchor=north,fill=white] at (8.48, 0.0) {\large $$};
\node () at (8.48, 0.8) [rectangle,draw,fill=none,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (7.68, 0.0) -- (9.28, 1.6);
\draw [color=black] (7.68, 1.6) -- (9.28, 0.0);
\node [color=black] at (8.032, 0.8) {$6$};
\node [color=black] at (8.928, 0.8) {$3$};
\node [color=black] at (8.48, 0.288) {$5$};
\node [color=black] at (8.48, 1.312) {$2$};
\fill[fill=color5] (9.6, 0.0) -- (10.4, 0.8) -- (9.6, 1.6) -- cycle;
\fill[fill=color5] (11.2, 0.0) -- (10.4, 0.8) -- (11.2, 1.6) -- cycle;
\fill[fill=color6] (9.6, 1.6) -- (10.4, 0.8) -- (11.2, 1.6) -- cycle;
\fill[fill=color2] (9.6, 0.0) -- (10.4, 0.8) -- (11.2, 0.0) -- cycle;
\node [anchor=north,fill=white] at (10.4, 0.0) {\large $$};
\node () at (10.4, 0.8) [rectangle,draw,fill=none,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (9.6, 0.0) -- (11.2, 1.6);
\draw [color=black] (9.6, 1.6) -- (11.2, 0.0);
\node [color=black] at (9.952, 0.8) {$5$};
\node [color=black] at (10.848, 0.8) {$5$};
\node [color=black] at (10.4, 0.288) {$2$};
\node [color=black] at (10.4, 1.312) {$6$};
\fill[fill=color2] (12.8, 0.8) -- (13.6, 1.6) -- (12.8, 2.4) -- cycle;
\fill[fill=color4] (14.4, 0.8) -- (13.6, 1.6) -- (14.4, 2.4) -- cycle;
\fill[fill=color1] (12.8, 2.4) -- (13.6, 1.6) -- (14.4, 2.4) -- cycle;
\fill[fill=color5] (12.8, 0.8) -- (13.6, 1.6) -- (14.4, 0.8) -- cycle;
\node [anchor=north,fill=white] at (13.6, 0.8) {\large $$};
\node () at (13.6, 1.6) [rectangle,draw,fill=none,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (12.8, 0.8) -- (14.4, 2.4);
\draw [color=black] (12.8, 2.4) -- (14.4, 0.8);
\node [color=black] at (13.152, 1.6) {$2$};
\node [color=black] at (14.048, 1.6) {$4$};
\node [color=black] at (13.6, 1.088) {$5$};
\node [color=black] at (13.6, 2.112) {$1$};
\fill[fill=color4] (14.4, 0.8) -- (15.2, 1.6) -- (14.4, 2.4) -- cycle;
\fill[fill=color2] (16.0, 0.8) -- (15.2, 1.6) -- (16.0, 2.4) -- cycle;
\fill[fill=color1] (14.4, 2.4) -- (15.2, 1.6) -- (16.0, 2.4) -- cycle;
\fill[fill=color3] (14.4, 0.8) -- (15.2, 1.6) -- (16.0, 0.8) -- cycle;
\node [anchor=north,fill=white] at (15.2, 0.8) {\large $$};
\node () at (15.2, 1.6) [rectangle,draw,fill=none,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (14.4, 0.8) -- (16.0, 2.4);
\draw [color=black] (14.4, 2.4) -- (16.0, 0.8);
\node [color=black] at (14.752, 1.6) {$4$};
\node [color=black] at (15.648, 1.6) {$2$};
\node [color=black] at (15.2, 1.088) {$3$};
\node [color=black] at (15.2, 2.112) {$1$};
\fill[fill=color2] (16.0, 0.8) -- (16.8, 1.6) -- (16.0, 2.4) -- cycle;
\fill[fill=color6] (17.6, 0.8) -- (16.8, 1.6) -- (17.6, 2.4) -- cycle;
\fill[fill=color3] (16.0, 2.4) -- (16.8, 1.6) -- (17.6, 2.4) -- cycle;
\fill[fill=color1] (16.0, 0.8) -- (16.8, 1.6) -- (17.6, 0.8) -- cycle;
\node [anchor=north,fill=white] at (16.8, 0.8) {\large $$};
\node () at (16.8, 1.6) [rectangle,draw,fill=none,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (16.0, 0.8) -- (17.6, 2.4);
\draw [color=black] (16.0, 2.4) -- (17.6, 0.8);
\node [color=black] at (16.352, 1.6) {$2$};
\node [color=black] at (17.248, 1.6) {$6$};
\node [color=black] at (16.8, 1.088) {$1$};
\node [color=black] at (16.8, 2.112) {$3$};
\fill[fill=color6] (12.8, -0.8) -- (13.6, 0.0) -- (12.8, 0.8) -- cycle;
\fill[fill=color2] (14.4, -0.8) -- (13.6, 0.0) -- (14.4, 0.8) -- cycle;
\fill[fill=color5] (12.8, 0.8) -- (13.6, 0.0) -- (14.4, 0.8) -- cycle;
\fill[fill=color5] (12.8, -0.8) -- (13.6, 0.0) -- (14.4, -0.8) -- cycle;
\node [anchor=north,fill=white] at (13.6, -0.8) {\large $$};
\node () at (13.6, 0.0) [rectangle,draw,fill=none,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (12.8, -0.8) -- (14.4, 0.8);
\draw [color=black] (12.8, 0.8) -- (14.4, -0.8);
\node [color=black] at (13.152, 0.0) {$6$};
\node [color=black] at (14.048, 0.0) {$2$};
\node [color=black] at (13.6, -0.512) {$5$};
\node [color=black] at (13.6, 0.512) {$5$};
\fill[fill=color2] (14.4, -0.8) -- (15.2, 0.0) -- (14.4, 0.8) -- cycle;
\fill[fill=color5] (16.0, -0.8) -- (15.2, 0.0) -- (16.0, 0.8) -- cycle;
\fill[fill=color3] (14.4, 0.8) -- (15.2, 0.0) -- (16.0, 0.8) -- cycle;
\fill[fill=color6] (14.4, -0.8) -- (15.2, 0.0) -- (16.0, -0.8) -- cycle;
\node [anchor=north,fill=white] at (15.2, -0.8) {\large $$};
\node () at (15.2, 0.0) [rectangle,draw,fill=none,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (14.4, -0.8) -- (16.0, 0.8);
\draw [color=black] (14.4, 0.8) -- (16.0, -0.8);
\node [color=black] at (14.752, 0.0) {$2$};
\node [color=black] at (15.648, 0.0) {$5$};
\node [color=black] at (15.2, -0.512) {$6$};
\node [color=black] at (15.2, 0.512) {$3$};
\fill[fill=color5] (16.0, -0.8) -- (16.8, 0.0) -- (16.0, 0.8) -- cycle;
\fill[fill=color4] (17.6, -0.8) -- (16.8, 0.0) -- (17.6, 0.8) -- cycle;
\fill[fill=color1] (16.0, 0.8) -- (16.8, 0.0) -- (17.6, 0.8) -- cycle;
\fill[fill=color1] (16.0, -0.8) -- (16.8, 0.0) -- (17.6, -0.8) -- cycle;
\node [anchor=north,fill=white] at (16.8, -0.8) {\large $$};
\node () at (16.8, 0.0) [rectangle,draw,fill=none,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (16.0, -0.8) -- (17.6, 0.8);
\draw [color=black] (16.0, 0.8) -- (17.6, -0.8);
\node [color=black] at (16.352, 0.0) {$5$};
\node [color=black] at (17.248, 0.0) {$4$};
\node [color=black] at (16.8, -0.512) {$1$};
\node [color=black] at (16.8, 0.512) {$1$};
\end{tikzpicture}


==> apxarrow.tikz <==
\begin{tikzpicture}

\matrix[row sep=10mm, column sep=20mm] {
\node (AP) {$A$ instance $x$}; & \node (BP) {$B$ instance $x'$}; \\
\node (AS) {$A$ solution $y$}; & \node (BS) {$B$ solution $y'$}; \\
};

\path (AP) edge[-latex,thick,red] (BP);
\path (BP) edge[-latex,thick] (BS);
\path (BS) edge[-latex,thick,red] (AS);
\path (AP) -- node[above,red] {reduction} (BP);
\path (BP) -- node[right,align=center] {algorithm \\ for B} (BS);
\path (BS) -- node[above,red] {recovery} (AS);

\end{tikzpicture}


==> assignment.tikz <==
\begin{tikzpicture}[scale=0.5]

\node [circle, draw, inner sep=0pt, minimum width=10pt] (v4) at (-6,-2) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v3) at (-7,-3) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v2) at (-7,-5) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v1) at (-6,-6) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v9) at (-6,6) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v6) at (-7,5) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v11) at (-7,3) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v10) at (-6,2) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v13) at (-8,6) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v12) at (-8,-6) {};

\node [circle, draw, fill=black, inner sep=0pt, minimum width=3pt] (v23) at (-5,-4) {};
\node [circle, draw, fill=black, inner sep=0pt, minimum width=3pt] (v37) at (-5,4) {};

\draw [rounded corners = 10pt, dashed] (-10,8.5) -- (-4,8.5) -- (-4,1) -- (-10,1) -- cycle;
\draw [rounded corners = 10pt, dashed] (-10,-1) -- (-4,-1) -- (-4,-8.5) -- (-10,-8.5) -- cycle;
\draw [rounded corners = 10pt, dashed] (0,5) -- (4,5) -- (4,-5) -- (0,-5) -- cycle;
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v14) at (2,4) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v15) at (2,0) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v16) at (2,-4) {};
\node (v19) at (2,6) {};
\node (v20) at (2,-6) {};
\node [circle, draw, fill=black, inner sep=0pt, minimum width=3pt] (v22) at (1,2) {};
\node [circle, draw, fill=black, inner sep=0pt, minimum width=3pt] (v30) at (1,-2) {};
\node [circle, draw, fill=black, inner sep=0pt, minimum width=3pt] (v35) at (3,2) {};
\node [circle, draw, fill=black, inner sep=0pt, minimum width=3pt] (v36) at (3,-2) {};

\draw [-latex, bend right] (v10) edge (v9);
\draw [-latex, bend right] (v15) edge (v16);
\draw [-latex, bend left] (v14) edge (v15);
\draw [-latex, bend left] (v6) edge (v11);
\draw [-latex, bend left] (v11) edge (v6);
\draw [-latex, bend left] (v3) edge (v2);
\draw [-latex, bend left] (v2) edge (v3);
\node (v5) at (-9,-7) {};
\node (v8) at (-7,-7) {};
\node (v7) at (-8,-7) {};
\node (v17) at (-5.25,-7) {};
\draw [-latex, bend left] (v5) edge (v3);
\draw [-latex] (v5) edge (v12);
\draw [-latex] (v12) edge (v7);
\draw [-latex] (v12) edge (v8);
\draw [-latex] (v3) edge (v4);
\draw [-latex] (v2) edge (v12);
\draw [-latex] (v1) edge (v2);
\draw [-latex] (v8) edge (v1);
\draw [-latex] (v10) edge (v11);
\draw [-latex] (v6) edge (v9);
\draw [-latex] (v13) edge (v6);
\draw [-latex,bend right] (v17) edge (v1);
\node (v31) at (-9,7) {};
\node (v32) at (-8,7) {};
\node (v33) at (-7,7) {};
\node (v34) at (-5.25,7) {};
\draw [-latex,bend right] (v9) edge (v34);
\draw [-latex,bend left] (v13) edge (v31);
\draw [-latex, bend left] (v11) edge (v31);
\draw [-latex] (v32) edge (v13);
\draw [-latex] (v33) edge (v13);
\draw [-latex] (v9) edge (v33);
\node [text height=10pt,minimum height=20pt] at (-7,7.5) {$\vdots$};
\node [text height=10pt,minimum height=20pt] at (-7,-7.5) {$\vdots$};
\node [text height=10pt,,minimum height=20pt] at (2,6.5) {$\vdots$};
\node [text height=10pt,minimum height=20pt] at (2,-6.5) {$\vdots$};
\draw  (v22) edge (v37);
\draw  (v30) edge (v23);
\node at (1.75,2) {${x_i}$};
\node at (1.75,-2) {$\overline{x_i}$};

\draw [-latex, ultra thick] (v4) edge (v10);
\draw [-latex, ultra thick, bend right] (v1) edge (v4);
\draw [-latex, ultra thick, bend right] (v14) edge (v15);
\draw [-latex, ultra thick, bend left] (v15) edge (v16);
\draw [-latex, ultra thick] (v19) edge (v14);
\draw [-latex, ultra thick] (v16) edge (v20);
\draw [-, bend left] (v35) edge (v36);
\node at (-5,3) {$e_1$};
\node at (-5,-5) {$e_2$};
\end{tikzpicture}

==> basictiling-leftover.tikz <==
\begin{tikzpicture}
% edge 0,1
\node [anchor=north,fill=white] at (0.8, 0.0) {\large $\mathcal{T}_{e_{01}}$};
\node () at (0.8, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (0.0, 0.0) -- (1.6, 1.6);
\draw [color=black] (0.0, 1.6) -- (1.6, 0.0);
\node [color=black] at (0.352, 0.8) {$\scriptstyle O_{v_0}$};
\node [color=black] at (1.248, 0.8) {$\scriptstyle I_{v_1}$};
\node [color=black] at (0.8, 0.288) {$ $};
\node [color=black] at (0.8, 1.312) {$ $};
% edge 2,1
\node [anchor=north,fill=white] at (2.4, 0.0) {\large $\mathcal{T}_{e_{21}}$};
\node () at (2.4, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (1.6, 0.0) -- (3.2, 1.6);
\draw [color=black] (1.6, 1.6) -- (3.2, 0.0);
\node [color=black] at (1.952, 0.8) {$\scriptstyle O_{v_2}$};
\node [color=black] at (2.848, 0.8) {$\scriptstyle I_{v_1}$};
\node [color=black] at (2.4, 0.288) {$ $};
\node [color=black] at (2.4, 1.312) {$ $};
% edge 3,2
\node [anchor=north,fill=white] at (4.0, 0.0) {\large $\mathcal{T}_{e_{32}}$};
\node () at (4.0, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (3.2, 0.0) -- (4.8, 1.6);
\draw [color=black] (3.2, 1.6) -- (4.8, 0.0);
\node [color=black] at (3.552, 0.8) {$\scriptstyle O_{v_3}$};
\node [color=black] at (4.448, 0.8) {$\scriptstyle I_{v_2}$};
\node [color=black] at (4.0, 0.288) {$ $};
\node [color=black] at (4.0, 1.312) {$ $};
\end{tikzpicture}


==> basictiling.tikz <==
\begin{tikzpicture}
% vertex 1
\node [anchor=north,fill=white] at (0.8, 0.0) {\large $\mathcal{T}_{v_1}$};
\node (V1) at (0.8, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (0.0, 0.0) -- (1.6, 1.6);
\draw [color=black] (0.0, 1.6) -- (1.6, 0.0);
\node [color=gray] at (0.352, 0.8) {$ $};
\node [color=black] at (1.248, 0.8) {$\scriptstyle O_1$};
\node [color=gray] at (0.8, 0.288) {$ $};
\node [color=gray] at (0.8, 1.312) {$ $};
% edge 1,4
\node [anchor=north,fill=white] at (2.4, 0.0) {\large $\mathcal{T}_{e_{14}}$};
\node () at (2.4, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (1.6, 0.0) -- (3.2, 1.6);
\draw [color=black] (1.6, 1.6) -- (3.2, 0.0);
\node [color=black] at (1.952, 0.8) {$\scriptstyle O_{v_1}$};
\node [color=black] at (2.848, 0.8) {$\scriptstyle I_{v_4}$};
\node [color=black] at (2.4, 0.288) {$ $};
\node [color=black] at (2.4, 1.312) {$ $};
% vertex 4
\node [anchor=north,fill=white] at (4.0, 0.0) {\large $\mathcal{T}_{v_4}$};
\node (V4) at (4.0, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (3.2, 0.0) -- (4.8, 1.6);
\draw [color=black] (3.2, 1.6) -- (4.8, 0.0);
\node [color=black] at (3.552, 0.8) {$\scriptstyle I_{v_4}$};
\node [color=black] at (4.448, 0.8) {$\scriptstyle O_{v_4}$};
\node [color=gray] at (4.0, 0.288) {$ $};
\node [color=gray] at (4.0, 1.312) {$ $};
% edge 4,3
\node [anchor=north,fill=white] at (5.6, 0.0) {\large $\mathcal{T}_{e_{43}}$};
\node () at (5.6, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (4.8, 0.0) -- (6.4, 1.6);
\draw [color=black] (4.8, 1.6) -- (6.4, 0.0);
\node [color=black] at (5.152, 0.8) {$\scriptstyle O_{v_4}$};
\node [color=black] at (6.048, 0.8) {$\scriptstyle I_{v_3}$};
\node [color=black] at (5.6, 0.288) {$ $};
\node [color=black] at (5.6, 1.312) {$ $};
% vertex 3
\node [anchor=north,fill=white] at (7.2, 0.0) {\large $\mathcal{T}_{v_3}$};
\node (V3) at (7.2, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (6.4, 0.0) -- (8.0, 1.6);
\draw [color=black] (6.4, 1.6) -- (8.0, 0.0);
\node [color=black] at (6.752, 0.8) {$\scriptstyle I_{v_3}$};
\node [color=black] at (7.648, 0.8) {$\scriptstyle O_{v_3}$};
\node [color=gray] at (7.2, 0.288) {$ $};
\node [color=gray] at (7.2, 1.312) {$ $};
% edge 3,0
\node [anchor=north,fill=white] at (8.8, 0.0) {\large $\mathcal{T}_{e_{30}}$};
\node () at (8.8, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (8.0, 0.0) -- (9.6, 1.6);
\draw [color=black] (8.0, 1.6) -- (9.6, 0.0);
\node [color=black] at (8.352, 0.8) {$\scriptstyle O_{v_3}$};
\node [color=black] at (9.248, 0.8) {$\scriptstyle I_{v_0}$};
\node [color=black] at (8.8, 0.288) {$ $};
\node [color=black] at (8.8, 1.312) {$ $};
% vertex 0
\node [anchor=north,fill=white] at (10.4, 0.0) {\large $\mathcal{T}_{v_0}$};
\node (V0) at (10.4, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (9.6, 0.0) -- (11.2, 1.6);
\draw [color=black] (9.6, 1.6) -- (11.2, 0.0);
\node [color=black] at (9.952, 0.8) {$\scriptstyle I_{v_0}$};
\node [color=black] at (10.848, 0.8) {$\scriptstyle O_{v_0}$};
\node [color=gray] at (10.4, 0.288) {$ $};
\node [color=gray] at (10.4, 1.312) {$ $};
% edge 0,2
\node [anchor=north,fill=white] at (12.0, 0.0) {\large $\mathcal{T}_{e_{02}}$};
\node () at (12.0, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (11.2, 0.0) -- (12.8, 1.6);
\draw [color=black] (11.2, 1.6) -- (12.8, 0.0);
\node [color=black] at (11.552, 0.8) {$\scriptstyle O_{v_0}$};
\node [color=black] at (12.448, 0.8) {$\scriptstyle I_{v_2}$};
\node [color=black] at (12.0, 0.288) {$ $};
\node [color=black] at (12.0, 1.312) {$ $};
% vertex 2
\node [anchor=north,fill=white] at (13.6, 0.0) {\large $\mathcal{T}_{v_2}$};
\node (V2) at (13.6, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (12.8, 0.0) -- (14.4, 1.6);
\draw [color=black] (12.8, 1.6) -- (14.4, 0.0);
\node [color=black] at (13.152, 0.8) {$\scriptstyle I_{v_2}$};
\node [color=black] at (14.048, 0.8) {$ $};
\node [color=gray] at (13.6, 0.288) {$ $};
\node [color=gray] at (13.6, 1.312) {$ $};
\end{tikzpicture}


==> basictilingwithgarbage.tikz <==
\begin{tikzpicture}
% vertex 1
\node [anchor=north,fill=white] at (0.8, 0.0) {\large $\mathcal{T}_{v_1}$};
\node (V1) at (0.8, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (0.0, 0.0) -- (1.6, 1.6);
\draw [color=black] (0.0, 1.6) -- (1.6, 0.0);
\node [color=gray] at (0.352, 0.8) {$ $};
\node [color=black] at (1.248, 0.8) {$\scriptstyle O_1$};
\node [color=gray] at (0.8, 0.288) {$ $};
\node [color=gray] at (0.8, 1.312) {$ $};
% edge 1,4
\node [anchor=north,fill=white] at (2.4, 0.0) {\large $\mathcal{T}_{e_{14}}$};
\node (E14) at (2.4, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (1.6, 0.0) -- (3.2, 1.6);
\draw [color=black] (1.6, 1.6) -- (3.2, 0.0);
\node [color=black] at (1.952, 0.8) {$\scriptstyle O_{v_1}$};
\node [color=black] at (2.848, 0.8) {$\scriptstyle I_{v_4}$};
\node [color=black] at (2.4, 0.288) {$\scriptstyle X$};
\node [color=black] at (2.4, 1.312) {$\scriptstyle X$};
% vertex 4
\node [anchor=north,fill=white] at (4.0, 0.0) {\large $\mathcal{T}_{v_4}$};
\node (V4) at (4.0, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (3.2, 0.0) -- (4.8, 1.6);
\draw [color=black] (3.2, 1.6) -- (4.8, 0.0);
\node [color=black] at (3.552, 0.8) {$\scriptstyle I_{v_4}$};
\node [color=black] at (4.448, 0.8) {$\scriptstyle O_{v_4}$};
\node [color=gray] at (4.0, 0.288) {$ $};
\node [color=gray] at (4.0, 1.312) {$ $};
% edge 4,3
\node [anchor=north,fill=white] at (5.6, 0.0) {\large $\mathcal{T}_{e_{43}}$};
\node (E43) at (5.6, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (4.8, 0.0) -- (6.4, 1.6);
\draw [color=black] (4.8, 1.6) -- (6.4, 0.0);
\node [color=black] at (5.152, 0.8) {$\scriptstyle O_{v_4}$};
\node [color=black] at (6.048, 0.8) {$\scriptstyle I_{v_3}$};
\node [color=black] at (5.6, 0.288) {$\scriptstyle X$};
\node [color=black] at (5.6, 1.312) {$\scriptstyle X$};
% vertex 3
\node [anchor=north,fill=white] at (7.2, 0.0) {\large $\mathcal{T}_{v_3}$};
\node (V3) at (7.2, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (6.4, 0.0) -- (8.0, 1.6);
\draw [color=black] (6.4, 1.6) -- (8.0, 0.0);
\node [color=black] at (6.752, 0.8) {$\scriptstyle I_{v_3}$};
\node [color=black] at (7.648, 0.8) {$\scriptstyle O_{v_3}$};
\node [color=gray] at (7.2, 0.288) {$ $};
\node [color=gray] at (7.2, 1.312) {$ $};
% edge 3,0
\node [anchor=north,fill=white] at (8.8, 0.0) {\large $\mathcal{T}_{e_{30}}$};
\node (E30) at (8.8, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (8.0, 0.0) -- (9.6, 1.6);
\draw [color=black] (8.0, 1.6) -- (9.6, 0.0);
\node [color=black] at (8.352, 0.8) {$\scriptstyle O_{v_3}$};
\node [color=black] at (9.248, 0.8) {$\scriptstyle I_{v_0}$};
\node [color=black] at (8.8, 0.288) {$\scriptstyle X$};
\node [color=black] at (8.8, 1.312) {$\scriptstyle X$};
% vertex 0
\node [anchor=north,fill=white] at (10.4, 0.0) {\large $\mathcal{T}_{v_0}$};
\node (V0) at (10.4, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (9.6, 0.0) -- (11.2, 1.6);
\draw [color=black] (9.6, 1.6) -- (11.2, 0.0);
\node [color=black] at (9.952, 0.8) {$\scriptstyle I_{v_0}$};
\node [color=black] at (10.848, 0.8) {$\scriptstyle O_{v_0}$};
\node [color=gray] at (10.4, 0.288) {$ $};
\node [color=gray] at (10.4, 1.312) {$ $};
% edge 0,2
\node [anchor=north,fill=white] at (12.0, 0.0) {\large $\mathcal{T}_{e_{02}}$};
\node (E02) at (12.0, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (11.2, 0.0) -- (12.8, 1.6);
\draw [color=black] (11.2, 1.6) -- (12.8, 0.0);
\node [color=black] at (11.552, 0.8) {$\scriptstyle O_{v_0}$};
\node [color=black] at (12.448, 0.8) {$\scriptstyle I_{v_2}$};
\node [color=black] at (12.0, 0.288) {$\scriptstyle X$};
\node [color=black] at (12.0, 1.312) {$\scriptstyle X$};
% vertex 2
\node [anchor=north,fill=white] at (13.6, 0.0) {\large $\mathcal{T}_{v_2}$};
\node (V2) at (13.6, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (12.8, 0.0) -- (14.4, 1.6);
\draw [color=black] (12.8, 1.6) -- (14.4, 0.0);
\node [color=black] at (13.152, 0.8) {$\scriptstyle I_{v_2}$};
\node [color=black] at (14.048, 0.8) {$\scriptstyle X$};
\node [color=gray] at (13.6, 0.288) {$ $};
\node [color=gray] at (13.6, 1.312) {$ $};
% edge 0,1
\node [anchor=north,fill=white] at (15.2, 0.0) {\large $\mathcal{T}_{e_{01}}$};
\node (E01) at (15.2, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (14.4, 0.0) -- (16.0, 1.6);
\draw [color=black] (14.4, 1.6) -- (16.0, 0.0);
\node [color=black] at (14.752, 0.8) {$\scriptstyle X$};
\node [color=black] at (15.648, 0.8) {$\scriptstyle X$};
\node [color=black] at (15.2, 0.288) {$\scriptstyle O_{v_0}$};
\node [color=black] at (15.2, 1.312) {$\scriptstyle I_{v_1}$};
% edge 2,1
\node [anchor=north,fill=white] at (16.8, 0.0) {\large $\mathcal{T}_{e_{21}}$};
\node (E21) at (16.8, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (16.0, 0.0) -- (17.6, 1.6);
\draw [color=black] (16.0, 1.6) -- (17.6, 0.0);
\node [color=black] at (16.352, 0.8) {$\scriptstyle X$};
\node [color=black] at (17.248, 0.8) {$\scriptstyle X$};
\node [color=black] at (16.8, 0.288) {$\scriptstyle O_{v_2}$};
\node [color=black] at (16.8, 1.312) {$\scriptstyle I_{v_1}$};
% edge 3,2
\node [anchor=north,fill=white] at (18.4, 0.0) {\large $\mathcal{T}_{e_{32}}$};
\node (E32) at (18.4, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (17.6, 0.0) -- (19.2, 1.6);
\draw [color=black] (17.6, 1.6) -- (19.2, 0.0);
\node [color=black] at (17.952, 0.8) {$\scriptstyle X$};
\node [color=black] at (18.848, 0.8) {$\scriptstyle X$};
\node [color=black] at (18.4, 0.288) {$\scriptstyle O_{v_3}$};
\node [color=black] at (18.4, 1.312) {$\scriptstyle I_{v_2}$};
\end{tikzpicture}


==> connect.tikz <==
\begin{tikzpicture} [scale=0.5]

\node[circle, draw, radius=20pt] (v10) at (0,0) {$t$};
\node[circle, draw, radius=20pt] (v1) at (6,0) {$s$};
\node[rounded corners=2.5pt, draw, dashed, minimum height=20pt, minimum width=20pt] (v9) at (0,-3) {$c_1$};
\node[rounded corners=2.5pt, draw, dashed, minimum height=20pt, minimum width=20pt] (v8) at (0,-6) {$c_2$};
\node[rounded corners=2.5pt, dashed, minimum height=20pt, minimum width=20pt,text height=10pt] (v7) at (0,-9) {$\vdots$};
\node[rounded corners=2.5pt, draw, dashed, minimum height=20pt, minimum width=20pt] (v6) at (0,-12) {$c_m$};

\node[rounded corners=2.5pt, draw, dashed, minimum height=20pt, minimum width=20pt] (v2) at (6,-3) {$x_1$};
\node[rounded corners=2.5pt, draw, dashed, minimum height=20pt, minimum width=20pt] (v3) at (6,-6) {$x_2$};
\node[rounded corners=2.5pt, dashed, minimum height=20pt, minimum width=20pt,text height=10pt] (v4) at (6,-9) {$\vdots$};
\node[rounded corners=2.5pt, draw, dashed, minimum height=20pt, minimum width=20pt] (v5) at (6,-12) {$x_n$};

\node[rounded corners=2.5pt, dashed, minimum height=20pt, minimum width=20pt,text height=10pt] at (3,-9) {$\vdots$};

\node[circle, draw, fill=black, inner sep=0pt, minimum width=2.5pt] (v11) at (1,-2.5) {};
\node[circle, draw, fill=black, inner sep=0pt, minimum width=2.5pt] (v13) at (1,-3) {};
\node[circle, draw, fill=black, inner sep=0pt, minimum width=2.5pt] (v15) at (1,-3.5) {};

\node[circle, draw, fill=black, inner sep=0pt, minimum width=2.5pt] (v17) at (1,-5.75) {};
\node[circle, draw, fill=black, inner sep=0pt, minimum width=2.5pt] (v19) at (1,-6.25) {};

\node[circle, draw, fill=black, inner sep=0pt, minimum width=2.5pt] (v29) at (1,-11.5) {};
\node[circle, draw, fill=black, inner sep=0pt, minimum width=2.5pt] (v30) at (1,-12) {};
\node[circle, draw, fill=black, inner sep=0pt, minimum width=2.5pt] (v31) at (1,-12.5) {};

\draw [-latex] (v1) edge (v2);
\draw [-latex] (v2) edge (v3);
\draw [-latex] (v3) edge (v4);
\draw [-latex] (v4) edge (v5);
\draw [-latex] (v6) edge (v7);
\draw [-latex] (v7) edge (v8);
\draw [-latex] (v8) edge (v9);
\draw [-latex] (v9) edge (v10);

\draw [-latex, bend left = 60] (v5) edge (v6);

\node[circle, draw, fill=black, inner sep=0pt, minimum width=2.5pt] (v12) at (5,-2.5) {};
\node[circle, draw, fill=black, inner sep=0pt, minimum width=2.5pt] (v18) at (5,-2.75) {};
\node[circle, draw, fill=black, inner sep=0pt, minimum width=2.5pt] (v21) at (5,-3.25) {};
\node[circle, draw, fill=black, inner sep=0pt, minimum width=2.5pt] (v23) at (5,-3.5) {};

\node[circle, draw, fill=black, inner sep=0pt, minimum width=2.5pt] (v20) at (5,-5.5) {};
\node[circle, draw, fill=black, inner sep=0pt, minimum width=2.5pt] (v14) at (5,-6) {};
\node[circle, draw, fill=black, inner sep=0pt, minimum width=2.5pt] (v27) at (5,-6.25) {};
\node[circle, draw, fill=black, inner sep=0pt, minimum width=2.5pt] (v25) at (5,-6.5) {};

\node[circle, draw, fill=black, inner sep=0pt, minimum width=2.5pt] (v32) at (5,-11.625) {};
\node[circle, draw, fill=black, inner sep=0pt, minimum width=2.5pt] (v33) at (5,-11.875) {};
\node[circle, draw, fill=black, inner sep=0pt, minimum width=2.5pt] (v34) at (5,-12.375) {};

\node [circle, inner sep=0pt] (v22) at (1.25,-9.5) {};
\node [circle, inner sep=0pt] (v24) at (2,-9.5) {};
\node [circle, inner sep=0pt] (v35) at (2.5,-9.5) {};
\node [circle, inner sep=0pt] (v16) at (4,-9.5) {};
\node [circle, inner sep=0pt] (v26) at (4.55,-9.5) {};
\node [circle, inner sep=0pt] (v28) at (3.75,-9.5) {};
\node [circle, inner sep=0pt] (w22) at (1.25,-8.5) {};
\node [circle, inner sep=0pt] (w24) at (2,-8.5) {};
\node [circle, inner sep=0pt] (w16) at (3,-8.5) {};
\node [circle, inner sep=0pt] (w26) at (4.25,-8.5) {};
\node [circle, inner sep=0pt] (w28) at (3.5,-8.5) {};
\draw [-] (v11) edge (v12);
\draw [-] (v13) edge (v14);
\draw [-] (v15) edge (w26);
\draw [-] (v17) edge (v18);
\draw [-] (v19) edge (v20);
\draw [-] (v29) edge (v24);
\draw [-] (v30) edge (v28);
\draw [-] (v31) edge (v26);
\draw [-] (v32) edge (v16);
\draw [-] (v33) edge (v22);
\draw [-] (v34) edge (v35);
\draw [-] (v21) edge (w22);
\draw [-] (v23) edge (w16);
\draw [-] (v27) edge (w24);
\draw [-] (v25) edge (w28);
\end{tikzpicture}

==> edge-labeled.tikz <==
\begin{tikzpicture}
% edge 1,4
\node [anchor=north,fill=white] at (0.8, 0.0) {\large $\mathcal{T}_{e_{14}}$};
\node (E14) at (0.8, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (0.0, 0.0) -- (1.6, 1.6);
\draw [color=black] (0.0, 1.6) -- (1.6, 0.0);
\node [color=black] at (0.352, 0.8) {$\scriptstyle O_{v_1}$};
\node [color=black] at (1.248, 0.8) {$\scriptstyle I_{v_4}$};
\node [color=black] at (0.8, 0.288) {$\scriptstyle X$};
\node [color=black] at (0.8, 1.312) {$\scriptstyle X$};
\node [anchor=east,overlay] at (0, 0.5) {out};
\node [anchor=west,overlay] at (1, 0.5) {in};
\node [align=center,overlay] at (.5, -1) {edge tile \\ in path};
\node [align=center] at (3, 0.5) {or};
% edge 1,4
\node [anchor=north,fill=white] at (8.8, 0.0) {\large $\mathcal{T}_{e_{14}}$};
\node (E14) at (8.8, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (8.0, 0.0) -- (9.6, 1.6);
\draw [color=black] (8.0, 1.6) -- (9.6, 0.0);
\node [color=black] at (8.352, 0.8) {$\scriptstyle X$};
\node [color=black] at (9.248, 0.8) {$\scriptstyle X$};
\node [color=black] at (8.8, 0.288) {$\scriptstyle O_{v_1}$};
\node [color=black] at (8.8, 1.312) {$\scriptstyle I_{v_4}$};
\node [anchor=east,overlay] at (5, 0.5) {discard};
\node [anchor=west,overlay] at (6, 0.5) {discard};
\node [align=center,overlay] at (5.5, -1) {edge tile \\ not in path};
\end{tikzpicture}


==> edges.tikz <==
\begin{tikzpicture}
% edge 1,2
\node [anchor=north,fill=white] at (0.8, 0.0) {\large $\mathcal{T}_{e_{12}}$};
\node (E12) at (0.8, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (0.0, 0.0) -- (1.6, 1.6);
\draw [color=black] (0.0, 1.6) -- (1.6, 0.0);
\node [color=black] at (0.352, 0.8) {$\scriptstyle O_{v_1}$};
\node [color=black] at (1.248, 0.8) {$\scriptstyle I_{v_2}$};
\node [color=black] at (0.8, 0.288) {$\scriptstyle X$};
\node [color=black] at (0.8, 1.312) {$\scriptstyle X$};
% edge 1,3
\node [anchor=north,fill=white] at (3.2, 0.0) {\large $\mathcal{T}_{e_{13}}$};
\node (E13) at (3.2, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (2.4, 0.0) -- (4.0, 1.6);
\draw [color=black] (2.4, 1.6) -- (4.0, 0.0);
\node [color=black] at (2.752, 0.8) {$\scriptstyle O_{v_1}$};
\node [color=black] at (3.648, 0.8) {$\scriptstyle I_{v_3}$};
\node [color=black] at (3.2, 0.288) {$\scriptstyle X$};
\node [color=black] at (3.2, 1.312) {$\scriptstyle X$};
% edge 2,5
\node [anchor=north,fill=white] at (5.6, 0.0) {\large $\mathcal{T}_{e_{25}}$};
\node (E25) at (5.6, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (4.8, 0.0) -- (6.4, 1.6);
\draw [color=black] (4.8, 1.6) -- (6.4, 0.0);
\node [color=black] at (5.152, 0.8) {$\scriptstyle O_{v_2}$};
\node [color=black] at (6.048, 0.8) {$\scriptstyle I_{v_5}$};
\node [color=black] at (5.6, 0.288) {$\scriptstyle X$};
\node [color=black] at (5.6, 1.312) {$\scriptstyle X$};
% edge 3,2
\node [anchor=north,fill=white] at (8.0, 0.0) {\large $\mathcal{T}_{e_{32}}$};
\node (E32) at (8.0, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (7.2, 0.0) -- (8.8, 1.6);
\draw [color=black] (7.2, 1.6) -- (8.8, 0.0);
\node [color=black] at (7.552, 0.8) {$\scriptstyle O_{v_3}$};
\node [color=black] at (8.448, 0.8) {$\scriptstyle I_{v_2}$};
\node [color=black] at (8.0, 0.288) {$\scriptstyle X$};
\node [color=black] at (8.0, 1.312) {$\scriptstyle X$};
% edge 4,1
\node [anchor=north,fill=white] at (10.4, 0.0) {\large $\mathcal{T}_{e_{41}}$};
\node (E41) at (10.4, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (9.6, 0.0) -- (11.2, 1.6);
\draw [color=black] (9.6, 1.6) -- (11.2, 0.0);
\node [color=black] at (9.952, 0.8) {$\scriptstyle O_{v_4}$};
\node [color=black] at (10.848, 0.8) {$\scriptstyle I_{v_1}$};
\node [color=black] at (10.4, 0.288) {$\scriptstyle X$};
\node [color=black] at (10.4, 1.312) {$\scriptstyle X$};
% edge 4,3
\node [anchor=north,fill=white] at (12.8, 0.0) {\large $\mathcal{T}_{e_{43}}$};
\node (E43) at (12.8, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (12.0, 0.0) -- (13.6, 1.6);
\draw [color=black] (12.0, 1.6) -- (13.6, 0.0);
\node [color=black] at (12.352, 0.8) {$\scriptstyle O_{v_4}$};
\node [color=black] at (13.248, 0.8) {$\scriptstyle I_{v_3}$};
\node [color=black] at (12.8, 0.288) {$\scriptstyle X$};
\node [color=black] at (12.8, 1.312) {$\scriptstyle X$};
% edge 5,4
\node [anchor=north,fill=white] at (15.2, 0.0) {\large $\mathcal{T}_{e_{54}}$};
\node (E54) at (15.2, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (14.4, 0.0) -- (16.0, 1.6);
\draw [color=black] (14.4, 1.6) -- (16.0, 0.0);
\node [color=black] at (14.752, 0.8) {$\scriptstyle O_{v_5}$};
\node [color=black] at (15.648, 0.8) {$\scriptstyle I_{v_4}$};
\node [color=black] at (15.2, 0.288) {$\scriptstyle X$};
\node [color=black] at (15.2, 1.312) {$\scriptstyle X$};
\end{tikzpicture}


==> edges_paper.tikz <==
\begin{tikzpicture}
% edge 1,2
\node [anchor=north,fill=white] at (0.8, 0.0) {\large $\mathcal{T}_{e_{12}}$};
\node (E12) at (0.8, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (0.0, 0.0) -- (1.6, 1.6);
\draw [color=black] (0.0, 1.6) -- (1.6, 0.0);
\node [color=black] at (0.352, 0.8) {$\scriptstyle O_{v_1}$};
\node [color=black] at (1.248, 0.8) {$\scriptstyle I_{v_2}$};
\node [color=black] at (0.8, 0.288) {$\scriptstyle X$};
\node [color=black] at (0.8, 1.312) {$\scriptstyle X$};
% edge 1,4
\node [anchor=north,fill=white] at (3.2, 0.0) {\large $\mathcal{T}_{e_{14}}$};
\node (E14) at (3.2, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (2.4, 0.0) -- (4.0, 1.6);
\draw [color=black] (2.4, 1.6) -- (4.0, 0.0);
\node [color=black] at (2.752, 0.8) {$\scriptstyle O_{v_1}$};
\node [color=black] at (3.648, 0.8) {$\scriptstyle I_{v_4}$};
\node [color=black] at (3.2, 0.288) {$\scriptstyle X$};
\node [color=black] at (3.2, 1.312) {$\scriptstyle X$};
% edge 2,5
\node [anchor=north,fill=white] at (5.6, 0.0) {\large $\mathcal{T}_{e_{25}}$};
\node (E25) at (5.6, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (4.8, 0.0) -- (6.4, 1.6);
\draw [color=black] (4.8, 1.6) -- (6.4, 0.0);
\node [color=black] at (5.152, 0.8) {$\scriptstyle O_{v_2}$};
\node [color=black] at (6.048, 0.8) {$\scriptstyle I_{v_5}$};
\node [color=black] at (5.6, 0.288) {$\scriptstyle X$};
\node [color=black] at (5.6, 1.312) {$\scriptstyle X$};
% edge 3,2
\node [anchor=north,fill=white] at (8.0, 0.0) {\large $\mathcal{T}_{e_{32}}$};
\node (E32) at (8.0, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (7.2, 0.0) -- (8.8, 1.6);
\draw [color=black] (7.2, 1.6) -- (8.8, 0.0);
\node [color=black] at (7.552, 0.8) {$\scriptstyle O_{v_3}$};
\node [color=black] at (8.448, 0.8) {$\scriptstyle I_{v_2}$};
\node [color=black] at (8.0, 0.288) {$\scriptstyle X$};
\node [color=black] at (8.0, 1.312) {$\scriptstyle X$};
% edge 3,5
\node [anchor=north,fill=white] at (10.4, 0.0) {\large $\mathcal{T}_{e_{35}}$};
\node (E35) at (10.4, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (9.6, 0.0) -- (11.2, 1.6);
\draw [color=black] (9.6, 1.6) -- (11.2, 0.0);
\node [color=black] at (9.952, 0.8) {$\scriptstyle O_{v_3}$};
\node [color=black] at (10.848, 0.8) {$\scriptstyle I_{v_5}$};
\node [color=black] at (10.4, 0.288) {$\scriptstyle X$};
\node [color=black] at (10.4, 1.312) {$\scriptstyle X$};
% edge 4,3
\node [anchor=north,fill=white] at (12.8, 0.0) {\large $\mathcal{T}_{e_{43}}$};
\node (E43) at (12.8, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (12.0, 0.0) -- (13.6, 1.6);
\draw [color=black] (12.0, 1.6) -- (13.6, 0.0);
\node [color=black] at (12.352, 0.8) {$\scriptstyle O_{v_4}$};
\node [color=black] at (13.248, 0.8) {$\scriptstyle I_{v_3}$};
\node [color=black] at (12.8, 0.288) {$\scriptstyle X$};
\node [color=black] at (12.8, 1.312) {$\scriptstyle X$};
\end{tikzpicture}


==> endvertex-labeled.tikz <==
\begin{tikzpicture}
% vertex 2
\node [anchor=north,fill=white] at (0.8, 0.0) {\large $\mathcal{T}_{v_2}$};
\node (V2) at (0.8, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (0.0, 0.0) -- (1.6, 1.6);
\draw [color=black] (0.0, 1.6) -- (1.6, 0.0);
\node [color=black] at (0.352, 0.8) {$\scriptstyle I_{v_2}$};
\node [color=black] at (1.248, 0.8) {$\scriptstyle X$};
\node [color=gray] at (0.8, 0.288) {$\scriptstyle U_{v_2}$};
\node [color=gray] at (0.8, 1.312) {$\scriptstyle U_{v_2}$};
\node [anchor=east] at (0, 0.5) {in};
\node [anchor=west] at (1, 0.5) {discard};
\node [align=center] at (.5, -.7) {end vertex tile};
\end{tikzpicture}


==> endvertex.tikz <==
\begin{tikzpicture}
% vertex 2
\node [anchor=north,fill=white] at (0.8, 0.0) {\large $\mathcal{T}_{v_2}$};
\node (V2) at (0.8, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (0.0, 0.0) -- (1.6, 1.6);
\draw [color=black] (0.0, 1.6) -- (1.6, 0.0);
\node [color=black] at (0.352, 0.8) {$\scriptstyle I_{v_2}$};
\node [color=black] at (1.248, 0.8) {$\scriptstyle X$};
\node [color=gray] at (0.8, 0.288) {$\scriptstyle U_{v_2}$};
\node [color=gray] at (0.8, 1.312) {$\scriptstyle U_{v_2}$};
\end{tikzpicture}


==> exampletiling-algo-eliminated.tikz <==
\begin{tikzpicture}[scale=1.2]
\draw (0, 0) rectangle (10, 1);
\node (blank) at (0.5, 0.5) [draw,fill=white,thick,minimum width=1.2cm, minimum height=1.2cm] {};
% vertex 2
\node [anchor=north,fill=white] at (1.5, 0) {$v_2$};
\node (V2) at (1.5, 0.5) [draw,fill=gray!20,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (1, 0) -- (2, 1);
\draw [color=black] (1, 1) -- (2, 0);
\node [color=black,font=\scriptsize] at (1.2, 0.5) {$I_2$};
\node [color=black,font=\scriptsize] at (1.8, 0.5) {$O_2$};
\node [color=black,font=\scriptsize] at (1.5, 0.18) {$U_2$};
\node [color=black,font=\scriptsize] at (1.5, 0.82) {$U_2$};
% edge 2,5
\node [anchor=north,fill=white] at (2.5, 0) {$e_{25}$};
\node (E25) at (2.5, 0.5) [draw,fill=white,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (2, 0) -- (3, 1);
\draw [color=black] (2, 1) -- (3, 0);
\node [color=black,font=\scriptsize] at (2.2, 0.5) {$O_2$};
\node [color=black,font=\scriptsize] at (2.8, 0.5) {$I_5$};
\node [color=black,font=\scriptsize] at (2.5, 0.18) {$X$};
\node [color=black,font=\scriptsize] at (2.5, 0.82) {$X$};
% vertex 5
\node [anchor=north,fill=white] at (3.5, 0) {$v_5$};
\node (V5) at (3.5, 0.5) [draw,fill=gray!20,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (3, 0) -- (4, 1);
\draw [color=black] (3, 1) -- (4, 0);
\node [color=black,font=\scriptsize] at (3.2, 0.5) {$I_5$};
\node [color=black,font=\scriptsize] at (3.8, 0.5) {$O_5$};
\node [color=black,font=\scriptsize] at (3.5, 0.18) {$U_5$};
\node [color=black,font=\scriptsize] at (3.5, 0.82) {$U_5$};
% edge 5,4
\node [anchor=north,fill=white] at (4.5, 0) {$e_{54}$};
\node (E54) at (4.5, 0.5) [draw,fill=white,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (4, 0) -- (5, 1);
\draw [color=black] (4, 1) -- (5, 0);
\node [color=black,font=\scriptsize] at (4.2, 0.5) {$O_5$};
\node [color=black,font=\scriptsize] at (4.8, 0.5) {$I_4$};
\node [color=black,font=\scriptsize] at (4.5, 0.18) {$X$};
\node [color=black,font=\scriptsize] at (4.5, 0.82) {$X$};
% vertex 4
\node [anchor=north,fill=white] at (5.5, 0) {$v_4$};
\node (V4) at (5.5, 0.5) [draw,fill=gray!20,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (5, 0) -- (6, 1);
\draw [color=black] (5, 1) -- (6, 0);
\node [color=black,font=\scriptsize] at (5.2, 0.5) {$I_4$};
\node [color=black,font=\scriptsize] at (5.8, 0.5) {$O_4$};
\node [color=black,font=\scriptsize] at (5.5, 0.18) {$U_4$};
\node [color=black,font=\scriptsize] at (5.5, 0.82) {$U_4$};
\node (blank) at (6.5, 0.5) [draw,fill=white,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\node (blank) at (7.5, 0.5) [draw,fill=white,thick,minimum width=1.2cm, minimum height=1.2cm] {};
% vertex 1
\node [anchor=north,fill=white] at (8.5, 0) {$v_1$};
\node (V1) at (8.5, 0.5) [draw,fill=gray!20,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (8, 0) -- (9, 1);
\draw [color=black] (8, 1) -- (9, 0);
\node [color=black,font=\scriptsize] at (8.2, 0.5) {$O_1$};
\node [color=black,font=\scriptsize] at (8.8, 0.5) {$I_1$};
\node [color=black,font=\scriptsize] at (8.5, 0.18) {$U_1$};
\node [color=black,font=\scriptsize] at (8.5, 0.82) {$U_1$};
\node (blank) at (9.5, 0.5) [draw,fill=white,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\node (blank) at (10.5, 0.5) [draw,fill=white,thick,minimum width=1.2cm, minimum height=1.2cm] {};
% edge 3,2
\node [anchor=north,fill=white] at (11.5, 0) {$e_{32}$};
\node (E32) at (11.5, 0.5) [draw,fill=white,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (11, 0) -- (12, 1);
\draw [color=black] (11, 1) -- (12, 0);
\node [color=black,font=\scriptsize] at (11.2, 0.5) {$X$};
\node [color=black,font=\scriptsize] at (11.8, 0.5) {$X$};
\node [color=black,font=\scriptsize] at (11.5, 0.18) {$I_2$};
\node [color=black,font=\scriptsize] at (11.5, 0.82) {$O_3$};
\end{tikzpicture}


==> exampletiling-algo-eliminated_paper.tikz <==
\begin{tikzpicture}
\draw (0.0,0.0) rectangle (16.0,1.6);
\node (blank) at (0.8, 0.8) [draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\node (blank) at (2.4, 0.8) [draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\node (blank) at (4.0, 0.8) [draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
% vertex 1
\node [anchor=north,fill=white] at (5.6, 0.0) {\large $\mathcal{T}_{v_1}$};
\node (V1) at (5.6, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (4.8, 0.0) -- (6.4, 1.6);
\draw [color=black] (4.8, 1.6) -- (6.4, 0.0);
\node [color=black] at (5.152, 0.8) {$\scriptstyle I_{v_1}$};
\node [color=black] at (6.048, 0.8) {$\scriptstyle O_{v_1}$};
\node [color=black] at (5.6, 0.288) {$\scriptstyle U_{v_1}$};
\node [color=black] at (5.6, 1.312) {$\scriptstyle U_{v_1}$};
% edge 1,4
\node [anchor=north,fill=white] at (7.2, 0.0) {\large $\mathcal{T}_{e_{14}}$};
\node (E14) at (7.2, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (6.4, 0.0) -- (8.0, 1.6);
\draw [color=black] (6.4, 1.6) -- (8.0, 0.0);
\node [color=black] at (6.752, 0.8) {$\scriptstyle O_{v_1}$};
\node [color=black] at (7.648, 0.8) {$\scriptstyle I_{v_4}$};
\node [color=black] at (7.2, 0.288) {$\scriptstyle X$};
\node [color=black] at (7.2, 1.312) {$\scriptstyle X$};
% vertex 4
\node [anchor=north,fill=white] at (8.8, 0.0) {\large $\mathcal{T}_{v_4}$};
\node (V4) at (8.8, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (8.0, 0.0) -- (9.6, 1.6);
\draw [color=black] (8.0, 1.6) -- (9.6, 0.0);
\node [color=black] at (8.352, 0.8) {$\scriptstyle I_{v_4}$};
\node [color=black] at (9.248, 0.8) {$\scriptstyle O_{v_4}$};
\node [color=black] at (8.8, 0.288) {$\scriptstyle U_{v_4}$};
\node [color=black] at (8.8, 1.312) {$\scriptstyle U_{v_4}$};
% edge 4,3
\node [anchor=north,fill=white] at (10.4, 0.0) {\large $\mathcal{T}_{e_{43}}$};
\node (E43) at (10.4, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (9.6, 0.0) -- (11.2, 1.6);
\draw [color=black] (9.6, 1.6) -- (11.2, 0.0);
\node [color=black] at (9.952, 0.8) {$\scriptstyle O_{v_4}$};
\node [color=black] at (10.848, 0.8) {$\scriptstyle I_{v_3}$};
\node [color=black] at (10.4, 0.288) {$\scriptstyle X$};
\node [color=black] at (10.4, 1.312) {$\scriptstyle X$};
% vertex 3
\node [anchor=north,fill=white] at (12.0, 0.0) {\large $\mathcal{T}_{v_3}$};
\node (V3) at (12.0, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (11.2, 0.0) -- (12.8, 1.6);
\draw [color=black] (11.2, 1.6) -- (12.8, 0.0);
\node [color=black] at (11.552, 0.8) {$\scriptstyle I_{v_3}$};
\node [color=black] at (12.448, 0.8) {$\scriptstyle O_{v_3}$};
\node [color=black] at (12.0, 0.288) {$\scriptstyle U_{v_3}$};
\node [color=black] at (12.0, 1.312) {$\scriptstyle U_{v_3}$};
\node (blank) at (13.6, 0.8) [draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\node (blank) at (15.2, 0.8) [draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
% vertex 2
\node [anchor=north,fill=white] at (16.8, 0.0) {\large $\mathcal{T}_{v_2}$};
\node (V2) at (16.8, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (16.0, 0.0) -- (17.6, 1.6);
\draw [color=black] (16.0, 1.6) -- (17.6, 0.0);
\node [color=black] at (16.352, 0.8) {$\scriptstyle O_{v_2}$};
\node [color=black] at (17.248, 0.8) {$\scriptstyle I_{v_2}$};
\node [color=black] at (16.8, 0.288) {$\scriptstyle U_{v_2}$};
\node [color=black] at (16.8, 1.312) {$\scriptstyle U_{v_2}$};
\node (blank) at (18.4, 0.8) [draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\end{tikzpicture}


==> exampletiling-algo.tikz <==
\begin{tikzpicture}[scale=1.2]
\draw (0, 0) rectangle (10, 1);
% edge 1,2
\node [anchor=north,fill=white] at (0.5, 0) {$e_{12}$};
\node (E12) at (0.5, 0.5) [draw,fill=white,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (0, 0) -- (1, 1);
\draw [color=black] (0, 1) -- (1, 0);
\node [color=black,font=\scriptsize] at (0.2, 0.5) {$O_1$};
\node [color=black,font=\scriptsize] at (0.8, 0.5) {$I_2$};
\node [color=black,font=\scriptsize] at (0.5, 0.18) {$X$};
\node [color=black,font=\scriptsize] at (0.5, 0.82) {$X$};
% vertex 2
\node [anchor=north,fill=white] at (1.5, 0) {$v_2$};
\node (V2) at (1.5, 0.5) [draw,fill=gray!20,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (1, 0) -- (2, 1);
\draw [color=black] (1, 1) -- (2, 0);
\node [color=black,font=\scriptsize] at (1.2, 0.5) {$I_2$};
\node [color=black,font=\scriptsize] at (1.8, 0.5) {$O_2$};
\node [color=black,font=\scriptsize] at (1.5, 0.18) {$U_2$};
\node [color=black,font=\scriptsize] at (1.5, 0.82) {$U_2$};
% edge 2,5
\node [anchor=north,fill=white] at (2.5, 0) {$e_{25}$};
\node (E25) at (2.5, 0.5) [draw,fill=white,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (2, 0) -- (3, 1);
\draw [color=black] (2, 1) -- (3, 0);
\node [color=black,font=\scriptsize] at (2.2, 0.5) {$O_2$};
\node [color=black,font=\scriptsize] at (2.8, 0.5) {$I_5$};
\node [color=black,font=\scriptsize] at (2.5, 0.18) {$X$};
\node [color=black,font=\scriptsize] at (2.5, 0.82) {$X$};
% vertex 5
\node [anchor=north,fill=white] at (3.5, 0) {$v_5$};
\node (V5) at (3.5, 0.5) [draw,fill=gray!20,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (3, 0) -- (4, 1);
\draw [color=black] (3, 1) -- (4, 0);
\node [color=black,font=\scriptsize] at (3.2, 0.5) {$I_5$};
\node [color=black,font=\scriptsize] at (3.8, 0.5) {$O_5$};
\node [color=black,font=\scriptsize] at (3.5, 0.18) {$U_5$};
\node [color=black,font=\scriptsize] at (3.5, 0.82) {$U_5$};
% edge 5,4
\node [anchor=north,fill=white] at (4.5, 0) {$e_{54}$};
\node (E54) at (4.5, 0.5) [draw,fill=white,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (4, 0) -- (5, 1);
\draw [color=black] (4, 1) -- (5, 0);
\node [color=black,font=\scriptsize] at (4.2, 0.5) {$O_5$};
\node [color=black,font=\scriptsize] at (4.8, 0.5) {$I_4$};
\node [color=black,font=\scriptsize] at (4.5, 0.18) {$X$};
\node [color=black,font=\scriptsize] at (4.5, 0.82) {$X$};
% vertex 4
\node [anchor=north,fill=white] at (5.5, 0) {$v_4$};
\node (V4) at (5.5, 0.5) [draw,fill=gray!20,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (5, 0) -- (6, 1);
\draw [color=black] (5, 1) -- (6, 0);
\node [color=black,font=\scriptsize] at (5.2, 0.5) {$I_4$};
\node [color=black,font=\scriptsize] at (5.8, 0.5) {$O_4$};
\node [color=black,font=\scriptsize] at (5.5, 0.18) {$U_4$};
\node [color=black,font=\scriptsize] at (5.5, 0.82) {$U_4$};
% edge 4,3
\node [anchor=north,fill=white] at (6.5, 0) {$e_{43}$};
\node (E43) at (6.5, 0.5) [draw,fill=white,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (6, 0) -- (7, 1);
\draw [color=black] (6, 1) -- (7, 0);
\node [color=black,font=\scriptsize] at (6.2, 0.5) {$O_4$};
\node [color=black,font=\scriptsize] at (6.8, 0.5) {$I_3$};
\node [color=black,font=\scriptsize] at (6.5, 0.18) {$X$};
\node [color=black,font=\scriptsize] at (6.5, 0.82) {$X$};
% edge 1,3
\node [anchor=north,fill=white] at (7.5, 0) {$e_{13}$};
\node (E31) at (7.5, 0.5) [draw,fill=white,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (7, 0) -- (8, 1);
\draw [color=black] (7, 1) -- (8, 0);
\node [color=black,font=\scriptsize] at (7.2, 0.5) {$I_3$};
\node [color=black,font=\scriptsize] at (7.8, 0.5) {$O_1$};
\node [color=black,font=\scriptsize] at (7.5, 0.18) {$X$};
\node [color=black,font=\scriptsize] at (7.5, 0.82) {$X$};
% vertex 1
\node [anchor=north,fill=white] at (8.5, 0) {$v_1$};
\node (V1) at (8.5, 0.5) [draw,fill=gray!20,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (8, 0) -- (9, 1);
\draw [color=black] (8, 1) -- (9, 0);
\node [color=black,font=\scriptsize] at (8.2, 0.5) {$O_1$};
\node [color=black,font=\scriptsize] at (8.8, 0.5) {$I_1$};
\node [color=black,font=\scriptsize] at (8.5, 0.18) {$U_1$};
\node [color=black,font=\scriptsize] at (8.5, 0.82) {$U_1$};
% edge 4,1
\node [anchor=north,fill=white] at (9.5, 0) {$e_{41}$};
\node (E14) at (9.5, 0.5) [draw,fill=white,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (9, 0) -- (10, 1);
\draw [color=black] (9, 1) -- (10, 0);
\node [color=black,font=\scriptsize] at (9.2, 0.5) {$I_1$};
\node [color=black,font=\scriptsize] at (9.8, 0.5) {$O_4$};
\node [color=black,font=\scriptsize] at (9.5, 0.18) {$X$};
\node [color=black,font=\scriptsize] at (9.5, 0.82) {$X$};
\node (blank) at (10.5, 0.5) [draw,fill=white,thick,minimum width=1.2cm, minimum height=1.2cm] {};
% edge 3,2
\node [anchor=north,fill=white] at (11.5, 0) {$e_{32}$};
\node (E32) at (11.5, 0.5) [draw,fill=white,thick,minimum width=1.2cm, minimum height=1.2cm] {};
\draw [color=black] (11, 0) -- (12, 1);
\draw [color=black] (11, 1) -- (12, 0);
\node [color=black,font=\scriptsize] at (11.2, 0.5) {$X$};
\node [color=black,font=\scriptsize] at (11.8, 0.5) {$X$};
\node [color=black,font=\scriptsize] at (11.5, 0.18) {$I_2$};
\node [color=black,font=\scriptsize] at (11.5, 0.82) {$O_3$};
\end{tikzpicture}


==> exampletiling-algo_paper.tikz <==
\begin{tikzpicture}
\draw (0.0,0.0) rectangle (16.0,1.6);
\node (blank) at (0.8, 0.8) [draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
% edge 1,2
\node [anchor=north,fill=white] at (2.4, 0.0) {\large $\mathcal{T}_{e_{12}}$};
\node (E12) at (2.4, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (1.6, 0.0) -- (3.2, 1.6);
\draw [color=black] (1.6, 1.6) -- (3.2, 0.0);
\node [color=black] at (1.952, 0.8) {$\scriptstyle O_{v_1}$};
\node [color=black] at (2.848, 0.8) {$\scriptstyle I_{v_2}$};
\node [color=black] at (2.4, 0.288) {$\scriptstyle X$};
\node [color=black] at (2.4, 1.312) {$\scriptstyle X$};
\node (blank) at (4.0, 0.8) [draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
% vertex 1
\node [anchor=north,fill=white] at (5.6, 0.0) {\large $\mathcal{T}_{v_1}$};
\node (V1) at (5.6, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (4.8, 0.0) -- (6.4, 1.6);
\draw [color=black] (4.8, 1.6) -- (6.4, 0.0);
\node [color=black] at (5.152, 0.8) {$\scriptstyle I_{v_1}$};
\node [color=black] at (6.048, 0.8) {$\scriptstyle O_{v_1}$};
\node [color=black] at (5.6, 0.288) {$\scriptstyle U_{v_1}$};
\node [color=black] at (5.6, 1.312) {$\scriptstyle U_{v_1}$};
% edge 1,4
\node [anchor=north,fill=white] at (7.2, 0.0) {\large $\mathcal{T}_{e_{14}}$};
\node (E14) at (7.2, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (6.4, 0.0) -- (8.0, 1.6);
\draw [color=black] (6.4, 1.6) -- (8.0, 0.0);
\node [color=black] at (6.752, 0.8) {$\scriptstyle O_{v_1}$};
\node [color=black] at (7.648, 0.8) {$\scriptstyle I_{v_4}$};
\node [color=black] at (7.2, 0.288) {$\scriptstyle X$};
\node [color=black] at (7.2, 1.312) {$\scriptstyle X$};
% vertex 4
\node [anchor=north,fill=white] at (8.8, 0.0) {\large $\mathcal{T}_{v_4}$};
\node (V4) at (8.8, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (8.0, 0.0) -- (9.6, 1.6);
\draw [color=black] (8.0, 1.6) -- (9.6, 0.0);
\node [color=black] at (8.352, 0.8) {$\scriptstyle I_{v_4}$};
\node [color=black] at (9.248, 0.8) {$\scriptstyle O_{v_4}$};
\node [color=black] at (8.8, 0.288) {$\scriptstyle U_{v_4}$};
\node [color=black] at (8.8, 1.312) {$\scriptstyle U_{v_4}$};
% edge 4,3
\node [anchor=north,fill=white] at (10.4, 0.0) {\large $\mathcal{T}_{e_{43}}$};
\node (E43) at (10.4, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (9.6, 0.0) -- (11.2, 1.6);
\draw [color=black] (9.6, 1.6) -- (11.2, 0.0);
\node [color=black] at (9.952, 0.8) {$\scriptstyle O_{v_4}$};
\node [color=black] at (10.848, 0.8) {$\scriptstyle I_{v_3}$};
\node [color=black] at (10.4, 0.288) {$\scriptstyle X$};
\node [color=black] at (10.4, 1.312) {$\scriptstyle X$};
% vertex 3
\node [anchor=north,fill=white] at (12.0, 0.0) {\large $\mathcal{T}_{v_3}$};
\node (V3) at (12.0, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (11.2, 0.0) -- (12.8, 1.6);
\draw [color=black] (11.2, 1.6) -- (12.8, 0.0);
\node [color=black] at (11.552, 0.8) {$\scriptstyle I_{v_3}$};
\node [color=black] at (12.448, 0.8) {$\scriptstyle O_{v_3}$};
\node [color=black] at (12.0, 0.288) {$\scriptstyle U_{v_3}$};
\node [color=black] at (12.0, 1.312) {$\scriptstyle U_{v_3}$};
% edge 3,5
\node [anchor=north,fill=white] at (13.6, 0.0) {\large $\mathcal{T}_{e_{35}}$};
\node (E35) at (13.6, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (12.8, 0.0) -- (14.4, 1.6);
\draw [color=black] (12.8, 1.6) -- (14.4, 0.0);
\node [color=black] at (13.152, 0.8) {$\scriptstyle O_{v_3}$};
\node [color=black] at (14.048, 0.8) {$\scriptstyle I_{v_5}$};
\node [color=black] at (13.6, 0.288) {$\scriptstyle X$};
\node [color=black] at (13.6, 1.312) {$\scriptstyle X$};
% edge 2,5
\node [anchor=north,fill=white] at (15.2, 0.0) {\large $\mathcal{T}_{e_{25}}$};
\node (E52) at (15.2, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (14.4, 0.0) -- (16.0, 1.6);
\draw [color=black] (14.4, 1.6) -- (16.0, 0.0);
\node [color=black] at (14.752, 0.8) {$\scriptstyle I_{v_5}$};
\node [color=black] at (15.648, 0.8) {$\scriptstyle O_{v_2}$};
\node [color=black] at (15.2, 0.288) {$\scriptstyle X$};
\node [color=black] at (15.2, 1.312) {$\scriptstyle X$};
% vertex 2
\node [anchor=north,fill=white] at (16.8, 0.0) {\large $\mathcal{T}_{v_2}$};
\node (V2) at (16.8, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (16.0, 0.0) -- (17.6, 1.6);
\draw [color=black] (16.0, 1.6) -- (17.6, 0.0);
\node [color=black] at (16.352, 0.8) {$\scriptstyle O_{v_2}$};
\node [color=black] at (17.248, 0.8) {$\scriptstyle I_{v_2}$};
\node [color=black] at (16.8, 0.288) {$\scriptstyle U_{v_2}$};
\node [color=black] at (16.8, 1.312) {$\scriptstyle U_{v_2}$};
% edge 3,2
\node [anchor=north,fill=white] at (18.4, 0.0) {\large $\mathcal{T}_{e_{32}}$};
\node (E23) at (18.4, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (17.6, 0.0) -- (19.2, 1.6);
\draw [color=black] (17.6, 1.6) -- (19.2, 0.0);
\node [color=black] at (17.952, 0.8) {$\scriptstyle I_{v_2}$};
\node [color=black] at (18.848, 0.8) {$\scriptstyle O_{v_3}$};
\node [color=black] at (18.4, 0.288) {$\scriptstyle X$};
\node [color=black] at (18.4, 1.312) {$\scriptstyle X$};
\end{tikzpicture}


==> exampletiling-gap-reversed.tikz <==
\begin{tikzpicture}
\draw (0.0,0.0) rectangle (16.0,1.6);
% vertex 4
\node [anchor=north,fill=white] at (2.4, 0.0) {\large $\mathcal{T}_{v_4}$};
\node (V4) at (2.4, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (1.6, 0.0) -- (3.2, 1.6);
\draw [color=black] (1.6, 1.6) -- (3.2, 0.0);
\node [color=black] at (1.952, 0.8) {$\scriptstyle I_{v_4}$};
\node [color=black] at (2.848, 0.8) {$\scriptstyle O_{v_4}$};
\node [color=black] at (2.4, 0.288) {$\scriptstyle U_{v_4}$};
\node [color=black] at (2.4, 1.312) {$\scriptstyle U_{v_4}$};
% edge 4,3
\node [anchor=north,fill=white] at (4.0, 0.0) {\large $\mathcal{T}_{e_{43}}$};
\node (E43) at (4.0, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (3.2, 0.0) -- (4.8, 1.6);
\draw [color=black] (3.2, 1.6) -- (4.8, 0.0);
\node [color=black] at (3.552, 0.8) {$\scriptstyle O_{v_4}$};
\node [color=black] at (4.448, 0.8) {$\scriptstyle I_{v_3}$};
\node [color=black] at (4.0, 0.288) {$\scriptstyle X$};
\node [color=black] at (4.0, 1.312) {$\scriptstyle X$};
% vertex 3
\node [anchor=north,fill=white] at (5.6, 0.0) {\large $\mathcal{T}_{v_3}$};
\node (V3) at (5.6, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (4.8, 0.0) -- (6.4, 1.6);
\draw [color=black] (4.8, 1.6) -- (6.4, 0.0);
\node [color=black] at (5.152, 0.8) {$\scriptstyle I_{v_3}$};
\node [color=black] at (6.048, 0.8) {$\scriptstyle O_{v_3}$};
\node [color=black] at (5.6, 0.288) {$\scriptstyle U_{v_3}$};
\node [color=black] at (5.6, 1.312) {$\scriptstyle U_{v_3}$};
% edge 3,2
\node [anchor=north,fill=white] at (7.2, 0.0) {\large $\mathcal{T}_{e_{32}}$};
\node (E32) at (7.2, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (6.4, 0.0) -- (8.0, 1.6);
\draw [color=black] (6.4, 1.6) -- (8.0, 0.0);
\node [color=black] at (6.752, 0.8) {$\scriptstyle O_{v_3}$};
\node [color=black] at (7.648, 0.8) {$\scriptstyle I_{v_2}$};
\node [color=black] at (7.2, 0.288) {$\scriptstyle X$};
\node [color=black] at (7.2, 1.312) {$\scriptstyle X$};
\node [anchor=north,fill=white] at (8.8, 0.0) {\large $e_{02}$};
\node () at (8.8, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (8.0, 0.0) -- (9.6, 1.6);
\draw [color=black] (8.0, 1.6) -- (9.6, 0.0);
\node [color=red] at (8.352, 0.8) {$I_2$};
\node [color=black] at (9.248, 0.8) {$O_0$};
\node [color=black] at (8.8, 0.288) {$X$};
\node [color=black] at (8.8, 1.312) {$X$};
% vertex 0
\node [anchor=north,fill=white] at (10.4, 0.0) {\large $\mathcal{T}_{v_0}$};
\node (V0) at (10.4, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (9.6, 0.0) -- (11.2, 1.6);
\draw [color=black] (9.6, 1.6) -- (11.2, 0.0);
\node [color=black] at (9.952, 0.8) {$\scriptstyle I_{v_0}$};
\node [color=black] at (10.848, 0.8) {$\scriptstyle O_{v_0}$};
\node [color=black] at (10.4, 0.288) {$\scriptstyle U_{v_0}$};
\node [color=black] at (10.4, 1.312) {$\scriptstyle U_{v_0}$};
% vertex 1
\node [anchor=north,fill=white] at (12.0, 0.0) {\large $\mathcal{T}_{v_1}$};
\node (V1) at (12.0, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (11.2, 0.0) -- (12.8, 1.6);
\draw [color=black] (11.2, 1.6) -- (12.8, 0.0);
\node [color=black] at (11.552, 0.8) {$\scriptstyle I_{v_1}$};
\node [color=black] at (12.448, 0.8) {$\scriptstyle O_{v_1}$};
\node [color=black] at (12.0, 0.288) {$\scriptstyle U_{v_1}$};
\node [color=black] at (12.0, 1.312) {$\scriptstyle U_{v_1}$};
% edge 1,4
\node [anchor=north,fill=white] at (2.4, 0.0) {\large $\mathcal{T}_{e_{14}}$};
\node (E14) at (2.4, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (1.6, 0.0) -- (3.2, 1.6);
\draw [color=black] (1.6, 1.6) -- (3.2, 0.0);
\node [color=black] at (1.952, 0.8) {$\scriptstyle O_{v_1}$};
\node [color=black] at (2.848, 0.8) {$\scriptstyle I_{v_4}$};
\node [color=black] at (2.4, 0.288) {$\scriptstyle X$};
\node [color=black] at (2.4, 1.312) {$\scriptstyle X$};
% vertex 0
\node [anchor=north,fill=white] at (10.4, 0.0) {\large $\mathcal{T}_{v_0}$};
\node (V0) at (10.4, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (9.6, 0.0) -- (11.2, 1.6);
\draw [color=black] (9.6, 1.6) -- (11.2, 0.0);
\node [color=black] at (9.952, 0.8) {$\scriptstyle I_{v_0}$};
\node [color=black] at (10.848, 0.8) {$\scriptstyle O_{v_0}$};
\node [color=black] at (10.4, 0.288) {$\scriptstyle U_{v_0}$};
\node [color=black] at (10.4, 1.312) {$\scriptstyle U_{v_0}$};
% vertex 2
\node [anchor=north,fill=white] at (13.6, 0.0) {\large $\mathcal{T}_{v_2}$};
\node (V2) at (13.6, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (12.8, 0.0) -- (14.4, 1.6);
\draw [color=black] (12.8, 1.6) -- (14.4, 0.0);
\node [color=black] at (13.152, 0.8) {$\scriptstyle I_{v_2}$};
\node [color=black] at (14.048, 0.8) {$\scriptstyle O_{v_2}$};
\node [color=black] at (13.6, 0.288) {$\scriptstyle U_{v_2}$};
\node [color=black] at (13.6, 1.312) {$\scriptstyle U_{v_2}$};
% edge 2,1
\node [anchor=north,fill=white] at (16.8, 0.0) {\large $\mathcal{T}_{e_{21}}$};
\node (E21) at (16.8, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (16.0, 0.0) -- (17.6, 1.6);
\draw [color=black] (16.0, 1.6) -- (17.6, 0.0);
\node [color=black] at (16.352, 0.8) {$\scriptstyle X$};
\node [color=black] at (17.248, 0.8) {$\scriptstyle X$};
\node [color=black] at (16.8, 0.288) {$\scriptstyle O_{v_2}$};
\node [color=black] at (16.8, 1.312) {$\scriptstyle I_{v_1}$};
% edge 3,2
\node [anchor=north,fill=white] at (18.4, 0.0) {\large $\mathcal{T}_{e_{32}}$};
\node (E32) at (18.4, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (17.6, 0.0) -- (19.2, 1.6);
\draw [color=black] (17.6, 1.6) -- (19.2, 0.0);
\node [color=black] at (17.952, 0.8) {$\scriptstyle X$};
\node [color=black] at (18.848, 0.8) {$\scriptstyle X$};
\node [color=black] at (18.4, 0.288) {$\scriptstyle O_{v_3}$};
\node [color=black] at (18.4, 1.312) {$\scriptstyle I_{v_2}$};
\node at (7.2,-1.2) {Hamiltonian path};
\node at (17.6,-1.2) {unused edges};
\end{tikzpicture}


==> exampletiling-gap.tikz <==
\begin{tikzpicture}
\draw (0.0,0.0) rectangle (16.0,1.6);
% vertex 2
\node [anchor=north,fill=white] at (0.8, 0.0) {\large $\mathcal{T}_{v_2}$};
\node (V2) at (0.8, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (0.0, 0.0) -- (1.6, 1.6);
\draw [color=black] (0.0, 1.6) -- (1.6, 0.0);
\node [color=black] at (0.352, 0.8) {$\scriptstyle I_{v_2}$};
\node [color=black] at (1.248, 0.8) {$\scriptstyle O_{v_2}$};
\node [color=black] at (0.8, 0.288) {$\scriptstyle U_{v_2}$};
\node [color=black] at (0.8, 1.312) {$\scriptstyle U_{v_2}$};
% edge 2,5
\node [anchor=north,fill=white] at (2.4, 0.0) {\large $\mathcal{T}_{e_{25}}$};
\node (E25) at (2.4, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (1.6, 0.0) -- (3.2, 1.6);
\draw [color=black] (1.6, 1.6) -- (3.2, 0.0);
\node [color=black] at (1.952, 0.8) {$\scriptstyle O_{v_2}$};
\node [color=black] at (2.848, 0.8) {$\scriptstyle I_{v_5}$};
\node [color=black] at (2.4, 0.288) {$\scriptstyle X$};
\node [color=black] at (2.4, 1.312) {$\scriptstyle X$};
% vertex 5
\node [anchor=north,fill=white] at (4.0, 0.0) {\large $\mathcal{T}_{v_5}$};
\node (V5) at (4.0, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (3.2, 0.0) -- (4.8, 1.6);
\draw [color=black] (3.2, 1.6) -- (4.8, 0.0);
\node [color=black] at (3.552, 0.8) {$\scriptstyle I_{v_5}$};
\node [color=black] at (4.448, 0.8) {$\scriptstyle O_{v_5}$};
\node [color=black] at (4.0, 0.288) {$\scriptstyle U_{v_5}$};
\node [color=black] at (4.0, 1.312) {$\scriptstyle U_{v_5}$};
% edge 5,4
\node [anchor=north,fill=white] at (5.6, 0.0) {\large $\mathcal{T}_{e_{54}}$};
\node (E54) at (5.6, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (4.8, 0.0) -- (6.4, 1.6);
\draw [color=black] (4.8, 1.6) -- (6.4, 0.0);
\node [color=black] at (5.152, 0.8) {$\scriptstyle O_{v_5}$};
\node [color=black] at (6.048, 0.8) {$\scriptstyle I_{v_4}$};
\node [color=black] at (5.6, 0.288) {$\scriptstyle X$};
\node [color=black] at (5.6, 1.312) {$\scriptstyle X$};
% vertex 4
\node [anchor=north,fill=white] at (7.2, 0.0) {\large $\mathcal{T}_{v_4}$};
\node (V4) at (7.2, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (6.4, 0.0) -- (8.0, 1.6);
\draw [color=black] (6.4, 1.6) -- (8.0, 0.0);
\node [color=black] at (6.752, 0.8) {$\scriptstyle I_{v_4}$};
\node [color=black] at (7.648, 0.8) {$\scriptstyle O_{v_4}$};
\node [color=black] at (7.2, 0.288) {$\scriptstyle U_{v_4}$};
\node [color=black] at (7.2, 1.312) {$\scriptstyle U_{v_4}$};
% edge 4,1
\node [anchor=north,fill=white] at (8.8, 0.0) {\large $\mathcal{T}_{e_{41}}$};
\node (E41) at (8.8, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (8.0, 0.0) -- (9.6, 1.6);
\draw [color=black] (8.0, 1.6) -- (9.6, 0.0);
\node [color=black] at (8.352, 0.8) {$\scriptstyle O_{v_4}$};
\node [color=black] at (9.248, 0.8) {$\scriptstyle I_{v_1}$};
\node [color=black] at (8.8, 0.288) {$\scriptstyle X$};
\node [color=black] at (8.8, 1.312) {$\scriptstyle X$};
% vertex 1
\node [anchor=north,fill=white] at (10.4, 0.0) {\large $\mathcal{T}_{v_1}$};
\node (V1) at (10.4, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (9.6, 0.0) -- (11.2, 1.6);
\draw [color=black] (9.6, 1.6) -- (11.2, 0.0);
\node [color=black] at (9.952, 0.8) {$\scriptstyle I_{v_1}$};
\node [color=black] at (10.848, 0.8) {$\scriptstyle O_{v_1}$};
\node [color=black] at (10.4, 0.288) {$\scriptstyle U_{v_1}$};
\node [color=black] at (10.4, 1.312) {$\scriptstyle U_{v_1}$};
% edge 1,3
\node [anchor=north,fill=white] at (12.0, 0.0) {\large $\mathcal{T}_{e_{13}}$};
\node (E13) at (12.0, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (11.2, 0.0) -- (12.8, 1.6);
\draw [color=black] (11.2, 1.6) -- (12.8, 0.0);
\node [color=black] at (11.552, 0.8) {$\scriptstyle O_{v_1}$};
\node [color=black] at (12.448, 0.8) {$\scriptstyle I_{v_3}$};
\node [color=black] at (12.0, 0.288) {$\scriptstyle X$};
\node [color=black] at (12.0, 1.312) {$\scriptstyle X$};
% vertex 3
\node [anchor=north,fill=white] at (13.6, 0.0) {\large $\mathcal{T}_{v_3}$};
\node (V3) at (13.6, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (12.8, 0.0) -- (14.4, 1.6);
\draw [color=black] (12.8, 1.6) -- (14.4, 0.0);
\node [color=black] at (13.152, 0.8) {$\scriptstyle I_{v_3}$};
\node [color=black] at (14.048, 0.8) {$\scriptstyle O_{v_3}$};
\node [color=black] at (13.6, 0.288) {$\scriptstyle U_{v_3}$};
\node [color=black] at (13.6, 1.312) {$\scriptstyle U_{v_3}$};
\node (blank) at (15.2, 0.8) [draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
% edge 3,2
\node [anchor=north,fill=white] at (16.8, 0.0) {\large $\mathcal{T}_{e_{32}}$};
\node (E32) at (16.8, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (16.0, 0.0) -- (17.6, 1.6);
\draw [color=black] (16.0, 1.6) -- (17.6, 0.0);
\node [color=black] at (16.352, 0.8) {$\scriptstyle X$};
\node [color=black] at (17.248, 0.8) {$\scriptstyle X$};
\node [color=black] at (16.8, 0.288) {$\scriptstyle O_{v_3}$};
\node [color=black] at (16.8, 1.312) {$\scriptstyle I_{v_2}$};
% edge 4,3
\node [anchor=north,fill=white] at (18.4, 0.0) {\large $\mathcal{T}_{e_{43}}$};
\node (E43) at (18.4, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (17.6, 0.0) -- (19.2, 1.6);
\draw [color=black] (17.6, 1.6) -- (19.2, 0.0);
\node [color=black] at (17.952, 0.8) {$\scriptstyle X$};
\node [color=black] at (18.848, 0.8) {$\scriptstyle X$};
\node [color=black] at (18.4, 0.288) {$\scriptstyle O_{v_4}$};
\node [color=black] at (18.4, 1.312) {$\scriptstyle I_{v_3}$};
\node at (7.2,-1.2) {Hamiltonian path};
\node at (17.6,-1.2) {unused edges};
\end{tikzpicture}


==> exampletiling-gap_paper.tikz <==
\begin{tikzpicture}
\draw (0.0,0.0) rectangle (16.0,1.6);
% vertex 2
\node [anchor=north,fill=white] at (0.8, 0.0) {\large $\mathcal{T}_{v_2}$};
\node (V2) at (0.8, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (0.0, 0.0) -- (1.6, 1.6);
\draw [color=black] (0.0, 1.6) -- (1.6, 0.0);
\node [color=black] at (0.352, 0.8) {$\scriptstyle I_{v_2}$};
\node [color=black] at (1.248, 0.8) {$\scriptstyle O_{v_2}$};
\node [color=black] at (0.8, 0.288) {$\scriptstyle U_{v_2}$};
\node [color=black] at (0.8, 1.312) {$\scriptstyle U_{v_2}$};
% edge 2,5
\node [anchor=north,fill=white] at (2.4, 0.0) {\large $\mathcal{T}_{e_{25}}$};
\node (E25) at (2.4, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (1.6, 0.0) -- (3.2, 1.6);
\draw [color=black] (1.6, 1.6) -- (3.2, 0.0);
\node [color=black] at (1.952, 0.8) {$\scriptstyle O_{v_2}$};
\node [color=black] at (2.848, 0.8) {$\scriptstyle I_{v_5}$};
\node [color=black] at (2.4, 0.288) {$\scriptstyle X$};
\node [color=black] at (2.4, 1.312) {$\scriptstyle X$};
% vertex 5
\node [anchor=north,fill=white] at (4.0, 0.0) {\large $\mathcal{T}_{v_5}$};
\node (V5) at (4.0, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (3.2, 0.0) -- (4.8, 1.6);
\draw [color=black] (3.2, 1.6) -- (4.8, 0.0);
\node [color=black] at (3.552, 0.8) {$\scriptstyle I_{v_5}$};
\node [color=black] at (4.448, 0.8) {$\scriptstyle O_{v_5}$};
\node [color=black] at (4.0, 0.288) {$\scriptstyle U_{v_5}$};
\node [color=black] at (4.0, 1.312) {$\scriptstyle U_{v_5}$};
% edge 5,4
\node [anchor=north,fill=white] at (5.6, 0.0) {\large $\mathcal{T}_{e_{54}}$};
\node (E54) at (5.6, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (4.8, 0.0) -- (6.4, 1.6);
\draw [color=black] (4.8, 1.6) -- (6.4, 0.0);
\node [color=black] at (5.152, 0.8) {$\scriptstyle O_{v_5}$};
\node [color=black] at (6.048, 0.8) {$\scriptstyle I_{v_4}$};
\node [color=black] at (5.6, 0.288) {$\scriptstyle X$};
\node [color=black] at (5.6, 1.312) {$\scriptstyle X$};
% vertex 4
\node [anchor=north,fill=white] at (7.2, 0.0) {\large $\mathcal{T}_{v_4}$};
\node (V4) at (7.2, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (6.4, 0.0) -- (8.0, 1.6);
\draw [color=black] (6.4, 1.6) -- (8.0, 0.0);
\node [color=black] at (6.752, 0.8) {$\scriptstyle I_{v_4}$};
\node [color=black] at (7.648, 0.8) {$\scriptstyle O_{v_4}$};
\node [color=black] at (7.2, 0.288) {$\scriptstyle U_{v_4}$};
\node [color=black] at (7.2, 1.312) {$\scriptstyle U_{v_4}$};
% edge 4,1
\node [anchor=north,fill=white] at (8.8, 0.0) {\large $\mathcal{T}_{e_{41}}$};
\node (E41) at (8.8, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (8.0, 0.0) -- (9.6, 1.6);
\draw [color=black] (8.0, 1.6) -- (9.6, 0.0);
\node [color=black] at (8.352, 0.8) {$\scriptstyle O_{v_4}$};
\node [color=black] at (9.248, 0.8) {$\scriptstyle I_{v_1}$};
\node [color=black] at (8.8, 0.288) {$\scriptstyle X$};
\node [color=black] at (8.8, 1.312) {$\scriptstyle X$};
% vertex 1
\node [anchor=north,fill=white] at (10.4, 0.0) {\large $\mathcal{T}_{v_1}$};
\node (V1) at (10.4, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (9.6, 0.0) -- (11.2, 1.6);
\draw [color=black] (9.6, 1.6) -- (11.2, 0.0);
\node [color=black] at (9.952, 0.8) {$\scriptstyle I_{v_1}$};
\node [color=black] at (10.848, 0.8) {$\scriptstyle O_{v_1}$};
\node [color=black] at (10.4, 0.288) {$\scriptstyle U_{v_1}$};
\node [color=black] at (10.4, 1.312) {$\scriptstyle U_{v_1}$};
% edge 1,3
\node [anchor=north,fill=white] at (12.0, 0.0) {\large $\mathcal{T}_{e_{13}}$};
\node (E13) at (12.0, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (11.2, 0.0) -- (12.8, 1.6);
\draw [color=black] (11.2, 1.6) -- (12.8, 0.0);
\node [color=black] at (11.552, 0.8) {$\scriptstyle O_{v_1}$};
\node [color=black] at (12.448, 0.8) {$\scriptstyle I_{v_3}$};
\node [color=black] at (12.0, 0.288) {$\scriptstyle X$};
\node [color=black] at (12.0, 1.312) {$\scriptstyle X$};
% vertex 3
\node [anchor=north,fill=white] at (13.6, 0.0) {\large $\mathcal{T}_{v_3}$};
\node (V3) at (13.6, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (12.8, 0.0) -- (14.4, 1.6);
\draw [color=black] (12.8, 1.6) -- (14.4, 0.0);
\node [color=black] at (13.152, 0.8) {$\scriptstyle I_{v_3}$};
\node [color=black] at (14.048, 0.8) {$\scriptstyle O_{v_3}$};
\node [color=black] at (13.6, 0.288) {$\scriptstyle U_{v_3}$};
\node [color=black] at (13.6, 1.312) {$\scriptstyle U_{v_3}$};
\node [anchor=north,fill=white] at (15.2, 0.0) {\large $\mathcal{T}_B$};
\node (TB) at (15.2, 0.8) [rectangle,draw,fill=gray!60,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (14.4, 0.0) -- (16.0, 1.6);
\draw [color=black] (14.4, 1.6) -- (16.0, 0.0);
\node [color=black] at (14.752, 0.8) {$\scriptstyle O_{v_3}$};
\node [color=black] at (15.648, 0.8) {$\scriptstyle X$};
\node [color=black] at (15.2, 0.288) {$\scriptstyle U_B$};
\node [color=black] at (15.2, 1.312) {$\scriptstyle U_B$};
% edge 2,1
\node [anchor=north,fill=white] at (16.8, 0.0) {\large $\mathcal{T}_{e_{21}}$};
\node (E21) at (16.8, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (16.0, 0.0) -- (17.6, 1.6);
\draw [color=black] (16.0, 1.6) -- (17.6, 0.0);
\node [color=black] at (16.352, 0.8) {$\scriptstyle X$};
\node [color=black] at (17.248, 0.8) {$\scriptstyle X$};
\node [color=black] at (16.8, 0.288) {$\scriptstyle O_{v_2}$};
\node [color=black] at (16.8, 1.312) {$\scriptstyle I_{v_1}$};
% edge 4,3
\node [anchor=north,fill=white] at (18.4, 0.0) {\large $\mathcal{T}_{e_{43}}$};
\node (E43) at (18.4, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (17.6, 0.0) -- (19.2, 1.6);
\draw [color=black] (17.6, 1.6) -- (19.2, 0.0);
\node [color=black] at (17.952, 0.8) {$\scriptstyle X$};
\node [color=black] at (18.848, 0.8) {$\scriptstyle X$};
\node [color=black] at (18.4, 0.288) {$\scriptstyle O_{v_4}$};
\node [color=black] at (18.4, 1.312) {$\scriptstyle I_{v_3}$};
\node at (15.2,2.24) {bridge tile};
\node at (7.2,-1.2) {Hamiltonian path};
\node at (17.6,-1.2) {unused edges};
\end{tikzpicture}


==> exampletiling-solved.tikz <==
\begin{tikzpicture}
% vertex 1
\node [anchor=north,fill=white] at (0.8, 0.0) {\large $\mathcal{T}_{v_1}$};
\node (V1) at (0.8, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (0.0, 0.0) -- (1.6, 1.6);
\draw [color=black] (0.0, 1.6) -- (1.6, 0.0);
\node [color=gray] at (0.352, 0.8) {$\scriptstyle A$};
\node [color=black] at (1.248, 0.8) {$\scriptstyle O_{v_1}$};
\node [color=gray] at (0.8, 0.288) {$\scriptstyle U_1$};
\node [color=gray] at (0.8, 1.312) {$\scriptstyle U_1$};
% edge 1,4
\node [anchor=north,fill=white] at (2.4, 0.0) {\large $\mathcal{T}_{e_{14}}$};
\node (E14) at (2.4, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (1.6, 0.0) -- (3.2, 1.6);
\draw [color=black] (1.6, 1.6) -- (3.2, 0.0);
\node [color=black] at (1.952, 0.8) {$\scriptstyle O_{v_1}$};
\node [color=black] at (2.848, 0.8) {$\scriptstyle I_{v_4}$};
\node [color=black] at (2.4, 0.288) {$\scriptstyle X$};
\node [color=black] at (2.4, 1.312) {$\scriptstyle X$};
% vertex 4
\node [anchor=north,fill=white] at (4.0, 0.0) {\large $\mathcal{T}_{v_4}$};
\node (V4) at (4.0, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (3.2, 0.0) -- (4.8, 1.6);
\draw [color=black] (3.2, 1.6) -- (4.8, 0.0);
\node [color=black] at (3.552, 0.8) {$\scriptstyle I_{v_4}$};
\node [color=black] at (4.448, 0.8) {$\scriptstyle O_{v_4}$};
\node [color=black] at (4.0, 0.288) {$\scriptstyle U_{v_4}$};
\node [color=black] at (4.0, 1.312) {$\scriptstyle U_{v_4}$};
% edge 4,3
\node [anchor=north,fill=white] at (5.6, 0.0) {\large $\mathcal{T}_{e_{43}}$};
\node (E43) at (5.6, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (4.8, 0.0) -- (6.4, 1.6);
\draw [color=black] (4.8, 1.6) -- (6.4, 0.0);
\node [color=black] at (5.152, 0.8) {$\scriptstyle O_{v_4}$};
\node [color=black] at (6.048, 0.8) {$\scriptstyle I_{v_3}$};
\node [color=black] at (5.6, 0.288) {$\scriptstyle X$};
\node [color=black] at (5.6, 1.312) {$\scriptstyle X$};
% vertex 3
\node [anchor=north,fill=white] at (7.2, 0.0) {\large $\mathcal{T}_{v_3}$};
\node (V3) at (7.2, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (6.4, 0.0) -- (8.0, 1.6);
\draw [color=black] (6.4, 1.6) -- (8.0, 0.0);
\node [color=black] at (6.752, 0.8) {$\scriptstyle I_{v_3}$};
\node [color=black] at (7.648, 0.8) {$\scriptstyle O_{v_3}$};
\node [color=black] at (7.2, 0.288) {$\scriptstyle U_{v_3}$};
\node [color=black] at (7.2, 1.312) {$\scriptstyle U_{v_3}$};
% edge 3,0
\node [anchor=north,fill=white] at (8.8, 0.0) {\large $\mathcal{T}_{e_{30}}$};
\node (E30) at (8.8, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (8.0, 0.0) -- (9.6, 1.6);
\draw [color=black] (8.0, 1.6) -- (9.6, 0.0);
\node [color=black] at (8.352, 0.8) {$\scriptstyle O_{v_3}$};
\node [color=black] at (9.248, 0.8) {$\scriptstyle I_{v_0}$};
\node [color=black] at (8.8, 0.288) {$\scriptstyle X$};
\node [color=black] at (8.8, 1.312) {$\scriptstyle X$};
% vertex 0
\node [anchor=north,fill=white] at (10.4, 0.0) {\large $\mathcal{T}_{v_0}$};
\node (V0) at (10.4, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (9.6, 0.0) -- (11.2, 1.6);
\draw [color=black] (9.6, 1.6) -- (11.2, 0.0);
\node [color=black] at (9.952, 0.8) {$\scriptstyle I_{v_0}$};
\node [color=black] at (10.848, 0.8) {$\scriptstyle O_{v_0}$};
\node [color=black] at (10.4, 0.288) {$\scriptstyle U_{v_0}$};
\node [color=black] at (10.4, 1.312) {$\scriptstyle U_{v_0}$};
% edge 0,2
\node [anchor=north,fill=white] at (12.0, 0.0) {\large $\mathcal{T}_{e_{02}}$};
\node (E02) at (12.0, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (11.2, 0.0) -- (12.8, 1.6);
\draw [color=black] (11.2, 1.6) -- (12.8, 0.0);
\node [color=black] at (11.552, 0.8) {$\scriptstyle O_{v_0}$};
\node [color=black] at (12.448, 0.8) {$\scriptstyle I_{v_2}$};
\node [color=black] at (12.0, 0.288) {$\scriptstyle X$};
\node [color=black] at (12.0, 1.312) {$\scriptstyle X$};
% vertex 2
\node [anchor=north,fill=white] at (13.6, 0.0) {\large $\mathcal{T}_{v_2}$};
\node (V2) at (13.6, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (12.8, 0.0) -- (14.4, 1.6);
\draw [color=black] (12.8, 1.6) -- (14.4, 0.0);
\node [color=black] at (13.152, 0.8) {$\scriptstyle I_{v_2}$};
\node [color=black] at (14.048, 0.8) {$\scriptstyle X$};
\node [color=gray] at (13.6, 0.288) {$\scriptstyle U_{v_2}$};
\node [color=gray] at (13.6, 1.312) {$\scriptstyle U_{v_2}$};
% edge 0,1
\node [anchor=north,fill=white] at (15.2, 0.0) {\large $\mathcal{T}_{e_{01}}$};
\node (E01) at (15.2, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (14.4, 0.0) -- (16.0, 1.6);
\draw [color=black] (14.4, 1.6) -- (16.0, 0.0);
\node [color=black] at (14.752, 0.8) {$\scriptstyle X$};
\node [color=black] at (15.648, 0.8) {$\scriptstyle X$};
\node [color=black] at (15.2, 0.288) {$\scriptstyle O_{v_0}$};
\node [color=black] at (15.2, 1.312) {$\scriptstyle I_{v_1}$};
% edge 2,1
\node [anchor=north,fill=white] at (16.8, 0.0) {\large $\mathcal{T}_{e_{21}}$};
\node (E21) at (16.8, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (16.0, 0.0) -- (17.6, 1.6);
\draw [color=black] (16.0, 1.6) -- (17.6, 0.0);
\node [color=black] at (16.352, 0.8) {$\scriptstyle X$};
\node [color=black] at (17.248, 0.8) {$\scriptstyle X$};
\node [color=black] at (16.8, 0.288) {$\scriptstyle O_{v_2}$};
\node [color=black] at (16.8, 1.312) {$\scriptstyle I_{v_1}$};
% edge 3,2
\node [anchor=north,fill=white] at (18.4, 0.0) {\large $\mathcal{T}_{e_{32}}$};
\node (E32) at (18.4, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (17.6, 0.0) -- (19.2, 1.6);
\draw [color=black] (17.6, 1.6) -- (19.2, 0.0);
\node [color=black] at (17.952, 0.8) {$\scriptstyle X$};
\node [color=black] at (18.848, 0.8) {$\scriptstyle X$};
\node [color=black] at (18.4, 0.288) {$\scriptstyle O_{v_3}$};
\node [color=black] at (18.4, 1.312) {$\scriptstyle I_{v_2}$};
\end{tikzpicture}


==> exampletiling.tikz <==
\begin{tikzpicture}
% vertex 1
\node [anchor=north,fill=white] at (0.8, 0.0) {\large $\mathcal{T}_{v_1}$};
\node (V1) at (0.8, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (0.0, 0.0) -- (1.6, 1.6);
\draw [color=black] (0.0, 1.6) -- (1.6, 0.0);
\node [color=black] at (0.352, 0.8) {$\scriptstyle I_{v_1}$};
\node [color=black] at (1.248, 0.8) {$\scriptstyle O_{v_1}$};
\node [color=black] at (0.8, 0.288) {$\scriptstyle U_{v_1}$};
\node [color=black] at (0.8, 1.312) {$\scriptstyle U_{v_1}$};
% edge 1,4
\node [anchor=north,fill=white] at (2.4, 0.0) {\large $\mathcal{T}_{e_{14}}$};
\node (E14) at (2.4, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (1.6, 0.0) -- (3.2, 1.6);
\draw [color=black] (1.6, 1.6) -- (3.2, 0.0);
\node [color=black] at (1.952, 0.8) {$\scriptstyle O_{v_1}$};
\node [color=black] at (2.848, 0.8) {$\scriptstyle I_{v_4}$};
\node [color=black] at (2.4, 0.288) {$\scriptstyle X$};
\node [color=black] at (2.4, 1.312) {$\scriptstyle X$};
% vertex 4
\node [anchor=north,fill=white] at (4.0, 0.0) {\large $\mathcal{T}_{v_4}$};
\node (V4) at (4.0, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (3.2, 0.0) -- (4.8, 1.6);
\draw [color=black] (3.2, 1.6) -- (4.8, 0.0);
\node [color=black] at (3.552, 0.8) {$\scriptstyle I_{v_4}$};
\node [color=black] at (4.448, 0.8) {$\scriptstyle O_{v_4}$};
\node [color=black] at (4.0, 0.288) {$\scriptstyle U_{v_4}$};
\node [color=black] at (4.0, 1.312) {$\scriptstyle U_{v_4}$};
% edge 4,3
\node [anchor=north,fill=white] at (5.6, 0.0) {\large $\mathcal{T}_{e_{43}}$};
\node (E43) at (5.6, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (4.8, 0.0) -- (6.4, 1.6);
\draw [color=black] (4.8, 1.6) -- (6.4, 0.0);
\node [color=black] at (5.152, 0.8) {$\scriptstyle O_{v_4}$};
\node [color=black] at (6.048, 0.8) {$\scriptstyle I_{v_3}$};
\node [color=black] at (5.6, 0.288) {$\scriptstyle X$};
\node [color=black] at (5.6, 1.312) {$\scriptstyle X$};
% vertex 3
\node [anchor=north,fill=white] at (7.2, 0.0) {\large $\mathcal{T}_{v_3}$};
\node (V3) at (7.2, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (6.4, 0.0) -- (8.0, 1.6);
\draw [color=black] (6.4, 1.6) -- (8.0, 0.0);
\node [color=black] at (6.752, 0.8) {$\scriptstyle I_{v_3}$};
\node [color=black] at (7.648, 0.8) {$\scriptstyle O_{v_3}$};
\node [color=black] at (7.2, 0.288) {$\scriptstyle U_{v_3}$};
\node [color=black] at (7.2, 1.312) {$\scriptstyle U_{v_3}$};
% edge 3,0
\node [anchor=north,fill=white] at (8.8, 0.0) {\large $\mathcal{T}_{e_{30}}$};
\node (E30) at (8.8, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (8.0, 0.0) -- (9.6, 1.6);
\draw [color=black] (8.0, 1.6) -- (9.6, 0.0);
\node [color=black] at (8.352, 0.8) {$\scriptstyle O_{v_3}$};
\node [color=black] at (9.248, 0.8) {$\scriptstyle I_{v_0}$};
\node [color=black] at (8.8, 0.288) {$\scriptstyle X$};
\node [color=black] at (8.8, 1.312) {$\scriptstyle X$};
% vertex 0
\node [anchor=north,fill=white] at (10.4, 0.0) {\large $\mathcal{T}_{v_0}$};
\node (V0) at (10.4, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (9.6, 0.0) -- (11.2, 1.6);
\draw [color=black] (9.6, 1.6) -- (11.2, 0.0);
\node [color=black] at (9.952, 0.8) {$\scriptstyle I_{v_0}$};
\node [color=black] at (10.848, 0.8) {$\scriptstyle O_{v_0}$};
\node [color=black] at (10.4, 0.288) {$\scriptstyle U_{v_0}$};
\node [color=black] at (10.4, 1.312) {$\scriptstyle U_{v_0}$};
% edge 0,2
\node [anchor=north,fill=white] at (12.0, 0.0) {\large $\mathcal{T}_{e_{02}}$};
\node (E02) at (12.0, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (11.2, 0.0) -- (12.8, 1.6);
\draw [color=black] (11.2, 1.6) -- (12.8, 0.0);
\node [color=black] at (11.552, 0.8) {$\scriptstyle O_{v_0}$};
\node [color=black] at (12.448, 0.8) {$\scriptstyle I_{v_2}$};
\node [color=black] at (12.0, 0.288) {$\scriptstyle X$};
\node [color=black] at (12.0, 1.312) {$\scriptstyle X$};
% vertex 2
\node [anchor=north,fill=white] at (13.6, 0.0) {\large $\mathcal{T}_{v_2}$};
\node (V2) at (13.6, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (12.8, 0.0) -- (14.4, 1.6);
\draw [color=black] (12.8, 1.6) -- (14.4, 0.0);
\node [color=black] at (13.152, 0.8) {$\scriptstyle I_{v_2}$};
\node [color=black] at (14.048, 0.8) {$\scriptstyle O_{v_2}$};
\node [color=black] at (13.6, 0.288) {$\scriptstyle U_{v_2}$};
\node [color=black] at (13.6, 1.312) {$\scriptstyle U_{v_2}$};
% edge 0,1
\node [anchor=north,fill=white] at (16.8, 0.0) {\large $\mathcal{T}_{e_{01}}$};
\node (E01) at (16.8, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (16.0, 0.0) -- (17.6, 1.6);
\draw [color=black] (16.0, 1.6) -- (17.6, 0.0);
\node [color=black] at (16.352, 0.8) {$\scriptstyle X$};
\node [color=black] at (17.248, 0.8) {$\scriptstyle X$};
\node [color=black] at (16.8, 0.288) {$\scriptstyle O_{v_0}$};
\node [color=black] at (16.8, 1.312) {$\scriptstyle I_{v_1}$};
% edge 2,1
\node [anchor=north,fill=white] at (18.4, 0.0) {\large $\mathcal{T}_{e_{21}}$};
\node (E21) at (18.4, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (17.6, 0.0) -- (19.2, 1.6);
\draw [color=black] (17.6, 1.6) -- (19.2, 0.0);
\node [color=black] at (17.952, 0.8) {$\scriptstyle X$};
\node [color=black] at (18.848, 0.8) {$\scriptstyle X$};
\node [color=black] at (18.4, 0.288) {$\scriptstyle O_{v_2}$};
\node [color=black] at (18.4, 1.312) {$\scriptstyle I_{v_1}$};
\end{tikzpicture}


==> exampletiling2_paper.tikz <==
\begin{tikzpicture}
\draw (0.0,0.0) rectangle (16.0,1.6);
% vertex 1
\node [anchor=north,fill=white] at (0.8, 0.0) {\large $\mathcal{T}_{v_1}$};
\node (V1) at (0.8, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (0.0, 0.0) -- (1.6, 1.6);
\draw [color=black] (0.0, 1.6) -- (1.6, 0.0);
\node [color=black] at (0.352, 0.8) {$\scriptscriptstyle +I_{v_1}$};
\node [color=black] at (1.248, 0.8) {$\scriptscriptstyle +O_{v_1}$};
\node [color=black] at (0.8, 0.288) {$\scriptscriptstyle +U_{v_1}$};
\node [color=black] at (0.8, 1.312) {$\scriptscriptstyle +U_{v_1}$};
% edge 1,4
\node [anchor=north,fill=white] at (2.4, 0.0) {\large $\mathcal{T}_{e_{14}}$};
\node (E14) at (2.4, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (1.6, 0.0) -- (3.2, 1.6);
\draw [color=black] (1.6, 1.6) -- (3.2, 0.0);
\node [color=black] at (1.952, 0.8) {$\scriptscriptstyle -O_{v_1}$};
\node [color=black] at (2.848, 0.8) {$\scriptscriptstyle -I_{v_4}$};
\node [color=black] at (2.4, 0.288) {$\scriptscriptstyle -X$};
\node [color=black] at (2.4, 1.312) {$\scriptscriptstyle +X$};
% vertex 4
\node [anchor=north,fill=white] at (4.0, 0.0) {\large $\mathcal{T}_{v_4}$};
\node (V4) at (4.0, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (3.2, 0.0) -- (4.8, 1.6);
\draw [color=black] (3.2, 1.6) -- (4.8, 0.0);
\node [color=black] at (3.552, 0.8) {$\scriptscriptstyle +I_{v_4}$};
\node [color=black] at (4.448, 0.8) {$\scriptscriptstyle +O_{v_4}$};
\node [color=black] at (4.0, 0.288) {$\scriptscriptstyle +U_{v_4}$};
\node [color=black] at (4.0, 1.312) {$\scriptscriptstyle +U_{v_4}$};
% edge 4,3
\node [anchor=north,fill=white] at (5.6, 0.0) {\large $\mathcal{T}_{e_{43}}$};
\node (E43) at (5.6, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (4.8, 0.0) -- (6.4, 1.6);
\draw [color=black] (4.8, 1.6) -- (6.4, 0.0);
\node [color=black] at (5.152, 0.8) {$\scriptscriptstyle -O_{v_4}$};
\node [color=black] at (6.048, 0.8) {$\scriptscriptstyle -I_{v_3}$};
\node [color=black] at (5.6, 0.288) {$\scriptscriptstyle -X$};
\node [color=black] at (5.6, 1.312) {$\scriptscriptstyle +X$};
% vertex 3
\node [anchor=north,fill=white] at (7.2, 0.0) {\large $\mathcal{T}_{v_3}$};
\node (V3) at (7.2, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (6.4, 0.0) -- (8.0, 1.6);
\draw [color=black] (6.4, 1.6) -- (8.0, 0.0);
\node [color=black] at (6.752, 0.8) {$\scriptscriptstyle +I_{v_3}$};
\node [color=black] at (7.648, 0.8) {$\scriptscriptstyle +O_{v_3}$};
\node [color=black] at (7.2, 0.288) {$\scriptscriptstyle +U_{v_3}$};
\node [color=black] at (7.2, 1.312) {$\scriptscriptstyle +U_{v_3}$};
% edge 3,2
\node [anchor=north,fill=white] at (8.8, 0.0) {\large $\mathcal{T}_{e_{32}}$};
\node (E32) at (8.8, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (8.0, 0.0) -- (9.6, 1.6);
\draw [color=black] (8.0, 1.6) -- (9.6, 0.0);
\node [color=black] at (8.352, 0.8) {$\scriptscriptstyle -O_{v_3}$};
\node [color=black] at (9.248, 0.8) {$\scriptscriptstyle -I_{v_2}$};
\node [color=black] at (8.8, 0.288) {$\scriptscriptstyle -X$};
\node [color=black] at (8.8, 1.312) {$\scriptscriptstyle +X$};
% vertex 2
\node [anchor=north,fill=white] at (10.4, 0.0) {\large $\mathcal{T}_{v_2}$};
\node (V2) at (10.4, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (9.6, 0.0) -- (11.2, 1.6);
\draw [color=black] (9.6, 1.6) -- (11.2, 0.0);
\node [color=black] at (9.952, 0.8) {$\scriptscriptstyle +I_{v_2}$};
\node [color=black] at (10.848, 0.8) {$\scriptscriptstyle +O_{v_2}$};
\node [color=black] at (10.4, 0.288) {$\scriptscriptstyle +U_{v_2}$};
\node [color=black] at (10.4, 1.312) {$\scriptscriptstyle +U_{v_2}$};
% edge 2,5
\node [anchor=north,fill=white] at (12.0, 0.0) {\large $\mathcal{T}_{e_{25}}$};
\node (E25) at (12.0, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (11.2, 0.0) -- (12.8, 1.6);
\draw [color=black] (11.2, 1.6) -- (12.8, 0.0);
\node [color=black] at (11.552, 0.8) {$\scriptscriptstyle -O_{v_2}$};
\node [color=black] at (12.448, 0.8) {$\scriptscriptstyle -I_{v_5}$};
\node [color=black] at (12.0, 0.288) {$\scriptscriptstyle -X$};
\node [color=black] at (12.0, 1.312) {$\scriptscriptstyle +X$};
% vertex 5
\node [anchor=north,fill=white] at (13.6, 0.0) {\large $\mathcal{T}_{v_5}$};
\node (V5) at (13.6, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (12.8, 0.0) -- (14.4, 1.6);
\draw [color=black] (12.8, 1.6) -- (14.4, 0.0);
\node [color=black] at (13.152, 0.8) {$\scriptscriptstyle +I_{v_5}$};
\node [color=black] at (14.048, 0.8) {$\scriptscriptstyle +O_{v_5}$};
\node [color=black] at (13.6, 0.288) {$\scriptscriptstyle +U_{v_5}$};
\node [color=black] at (13.6, 1.312) {$\scriptscriptstyle +U_{v_5}$};
\node [anchor=north,fill=white] at (15.2, 0.0) {\large $\mathcal{T}_B$};
\node (TB) at (15.2, 0.8) [rectangle,draw,fill=gray!60,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (14.4, 0.0) -- (16.0, 1.6);
\draw [color=black] (14.4, 1.6) -- (16.0, 0.0);
\node [color=black] at (14.752, 0.8) {$\scriptscriptstyle -O_{v_5}$};
\node [color=black] at (15.648, 0.8) {$\scriptscriptstyle -X$};
\node [color=black] at (15.2, 0.288) {$\scriptscriptstyle +U_B$};
\node [color=black] at (15.2, 1.312) {$\scriptscriptstyle +U_B$};
% edge 1,2
\node [anchor=north,fill=white] at (16.8, 0.0) {\large $\mathcal{T}_{e_{12}}$};
\node (E12) at (16.8, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (16.0, 0.0) -- (17.6, 1.6);
\draw [color=black] (16.0, 1.6) -- (17.6, 0.0);
\node [color=black] at (16.352, 0.8) {$\scriptscriptstyle +X$};
\node [color=black] at (17.248, 0.8) {$\scriptscriptstyle -X$};
\node [color=black] at (16.8, 0.288) {$\scriptscriptstyle -O_{v_1}$};
\node [color=black] at (16.8, 1.312) {$\scriptscriptstyle -I_{v_2}$};
% edge 3,5
\node [anchor=north,fill=white] at (18.4, 0.0) {\large $\mathcal{T}_{e_{35}}$};
\node (E35) at (18.4, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (17.6, 0.0) -- (19.2, 1.6);
\draw [color=black] (17.6, 1.6) -- (19.2, 0.0);
\node [color=black] at (17.952, 0.8) {$\scriptscriptstyle +X$};
\node [color=black] at (18.848, 0.8) {$\scriptscriptstyle -X$};
\node [color=black] at (18.4, 0.288) {$\scriptscriptstyle -O_{v_3}$};
\node [color=black] at (18.4, 1.312) {$\scriptscriptstyle -I_{v_5}$};
\draw[decoration={brace,raise=5pt},decorate] (14.4,1.6) -- node[above=6pt] {\large bridge tile} (16.0,1.6);
\draw[decoration={brace,mirror,raise=18pt},decorate] (0.0,0.0) -- node[below=20pt] {\large Hamiltonian path} (14.4,0.0);
\draw[decoration={brace,mirror,raise=18pt},decorate] (16.0,0.0) -- node[below=20pt] {\large unused edges} (19.2,0.0);
\end{tikzpicture}


==> gadgets.tikz <==
\begin{tikzpicture}[scale=0.5]

\node [circle, draw, inner sep=0pt, minimum width=10pt] (v4) at (-6,6) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v3) at (-7,5) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v2) at (-7,3) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v1) at (-6,2) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v8) at (-7,1) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v7) at (-7,-1) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v9) at (-6,-2) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v6) at (-7,-3) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v11) at (-7,-5) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v10) at (-6,-6) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v13) at (-8,-2) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v12) at (-8,2) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v5) at (-9,0) {};
\node [circle, draw=none, fill=gray!20, inner sep=0pt, minimum width=15pt] at (-5,0) {};
\draw [-latex] (v9) edge (v7);
\draw [-latex] (v8) edge (v1);
\draw [-latex] (v2) edge (v12);
\draw [-latex] (v12) edge (v13);
\draw [-latex] (v10) edge (v11);
\draw [-latex] (v6) edge (v9);
\draw [-latex] (v7) edge (v13);
\draw [-latex] (v12) edge (v8);
\draw [-latex] (v5) edge (v12);
\draw [-latex] (v13) edge (v5);
\draw [-latex] (v1) edge (v2);
\draw [-latex] (v3) edge (v4);
\draw [-latex] (v13) edge (v6);
\draw [-latex, bend left] (v11) edge (v6);
\draw [-latex, bend left] (v6) edge (v11);
\draw [-latex, bend left] (v11) edge (v5);
\draw [-latex, bend left] (v5) edge (v3);
\draw [-latex, bend left] (v3) edge (v2);
\draw [-latex, bend left] (v2) edge (v3);
\draw [-latex, bend left] (v7) edge (v8);
\draw [-latex, bend left] (v8) edge (v7);
\draw [-latex, bend right] (v10) edge (v9);
\draw [-latex, bend right] (v9) edge (v1);
\draw [-latex, bend right] (v1) edge (v4);
\node [draw=none, inner sep=0pt] (v17) at (-6,8) {};
\node [draw=none, inner sep=0pt] (v18) at (-6,-8) {};
\draw [-, line width = 15, color=gray!20] (-5,0) edge (5,1.5);

\node [circle, draw, fill=black, inner sep=0pt, minimum width=3pt] (v23) at (-5,4) {};
\node [circle, draw, fill=black, inner sep=0pt, minimum width=3pt] (v21) at (-5,0) {};
\node [circle, draw, fill=black, inner sep=0pt, minimum width=3pt] (v33) at (-5,-4) {};

\draw [rounded corners = 10pt, dashed] (-10,7) -- (-4,7) -- (-4,-7) -- (-10,-7) -- cycle;
\draw [draw=none, rounded corners = 10pt, fill=gray!20] (4,5) -- (8,5) -- (8,-5) -- (4,-5) -- cycle;
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v14) at (6,4) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v15) at (6,0) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v16) at (6,-4) {};
\draw [-latex, bend left] (v14) edge (v15);
\draw [-latex, bend left] (v15) edge (v16);
\draw [-latex, bend right] (v14) edge (v15);
\draw [-latex, bend right] (v15) edge (v16);
\node (v19) at (6,6) {};
\node (v20) at (6,-6) {};
\draw [-latex] (v4) edge (v17);
\draw [-latex] (v18) edge (v10);
\draw [-latex] (v19) edge (v14);
\draw [-latex] (v16) edge (v20);
\node [circle, draw, fill=black, inner sep=0pt, minimum width=3pt] (v22) at (5,1.5) {};
\node [circle, draw, fill=black, inner sep=0pt, minimum width=3pt] (v30) at (5,-2) {};
\node [circle, draw, fill=black, inner sep=0pt, minimum width=3pt] (v35) at (7,2) {};
\node [circle, draw, fill=black, inner sep=0pt, minimum width=3pt] (v36) at (7,-2) {};
\node [circle, draw, fill=black, inner sep=0pt, minimum width=3pt] (v32) at (5,-3) {};
\node [circle, draw, fill=black, inner sep=0pt, minimum width=3pt] (v28) at (5,-1) {};
\node [circle, draw, fill=black, inner sep=0pt, minimum width=3pt] (v26) at (5,2.5) {};

\node [draw=none,fill=none] (v24) at (-1,2) {};
\node (v34) at (-1,-5) {};
\node[rectangle, draw=none, shading = axis, rotate=-20.56, left color=gray!40, right color=white, shading angle=270-20.56,inner sep=0pt, minimum width=30pt, minimum height = 15pt] (v25) at (1, 4) {};
\node[rectangle, draw=none, shading = axis, rotate=-7.20, left color=gray!40, right color=white, shading angle=270,inner sep=0pt, minimum width=30pt, minimum height = 15pt] (v27) at (1, -0.5) {};
\node[rectangle, draw=none, shading = axis, rotate=14.04, left color=gray!40, right color=white, shading angle=270+14.04,inner sep=0pt, minimum width=30pt, minimum height = 15pt] (v29) at (1, -3) {};
\node[rectangle, draw=none, shading = axis, rotate=26.57, left color=gray!40, right color=white, shading angle=270+26.57,inner sep=0pt, minimum width=30pt, minimum height = 15pt] (v31) at (1, -5) {};
\draw [-, line width = 15, color=gray!20]  (1, 4) edge (v26);
\draw [-, line width = 15, color=gray!20]  (1, -0.5) edge (v28);
\draw [-, line width = 15, color=gray!20]  (1, -3) edge (v30);
\draw [-, line width = 15, color=gray!20]  (1, -5) edge (v32);
\draw [-] (v21) edge (v22);
\draw [-] (v23) edge (v24);
\draw [-] (1, 4) edge (v26);
\draw [-] (1, -0.5) edge (v28);
\draw [-] (1, -3) edge (v30);
\draw [-] (1, -5) edge (v32);
\draw [-] (v33) edge (v34);

\draw [bend left] (v35) edge (v36);
\draw [rounded corners = 10pt, dashed] (4,5) -- (8,5) -- (8,-5) -- (4,-5) -- cycle;

\node at (-3.5,7.5) {$c_j$};
\node at (8.5,5.5) {$x_i$};
\node at (5.75,2) {$x_i$};
\node at (5.75,-2) {$\overline{x_i}$};
\end{tikzpicture}

==> gaparrow-us.tikz <==
\begin{tikzpicture}

\draw [latex-latex, thick] (0, 0) -- (10, 0);
\draw [thick, color=gray!20] (5, 0) -- (8, 0);

\draw [thick] (8.25, .25) -- (8, .25) -- (8, -.25) -- (8.25, -.25);
\node [anchor=south] at (9, .25) {$OPT_{MVDPC}(x) \geq |V| - 1$};

\draw [thick] (4.75, .25) -- (5, .25) -- (5, -.25) -- (4.75, -.25);
\node [anchor=south] at (3, .25) {$OPT_{MVDPC}(x) \leq (1-\epsilon)(|V| - 1)$};


\draw [-latex, thick, double distance=.3mm, red] (3.5, -.25) -- (3.5, -2.25);
\draw [-latex, thick, double distance=.3mm, red] (9.5, -.25) -- (9.5, -2.25);
\node [red] at (6.5, -1.25) {gap-preserving reduction};


\draw [latex-latex, thick] (0, -3) -- (10, -3);
\draw [thick, color=gray!20] (6, -3) -- (8, -3);

\draw [thick] (8.25, -2.75) -- (8, -2.75) -- (8, -3.25) -- (8.25, -3.25);
\node [anchor=south] at (9.5, -2.75) {$OPT_{EM}(x') \geq t - 1$};

\draw [thick] (5.75, -2.75) -- (6, -2.75) -- (6, -3.25) -- (5.75, -3.25);
\node [anchor=south] at (3, -2.75) {$OPT_{EM}(x') \leq (1 - \epsilon')(t - 1)$};

\end{tikzpicture}


==> gaparrow.tikz <==
\begin{tikzpicture}

\draw [latex-latex, thick] (0, 0) -- (10, 0);
\draw [thick, color=gray!20] (5, 0) -- (8, 0);
\node [anchor=south] at (6.5, 0) {gap};

\draw [thick] (8.25, .25) -- (8, .25) -- (8, -.25) -- (8.25, -.25);
\node [anchor=south] at (9.5, 0) {$OPT_A(x) \geq k$};

\draw [thick] (4.75, .25) -- (5, .25) -- (5, -.25) -- (4.75, -.25);
\node [anchor=south] at (3.5, 0) {$OPT_A(x) \leq \frac{k}{c}$};


\draw [-latex, thick, double distance=.3mm, red] (3.5, -.25) -- (3.5, -2.25);
\draw [-latex, thick, double distance=.3mm, red] (9.5, -.25) -- (9.5, -2.25);
\node [red] at (6.5, -1.25) {gap-preserving reduction};

\draw [latex-latex, thick] (0, -3) -- (10, -3);
\draw [thick, color=gray!20] (6, -3) -- (8, -3);
\node [anchor=south] at (7, -3) {gap};

\draw [thick] (8.25, -2.75) -- (8, -2.75) -- (8, -3.25) -- (8.25, -3.25);
\node [anchor=south] at (9.5, -3) {$OPT_B(x') \geq k'$};

\draw [thick] (5.75, -2.75) -- (6, -2.75) -- (6, -3.25) -- (5.75, -3.25);
\node [anchor=south] at (3.5, -3) {$OPT_B(x') \leq \frac{k'}{c'}$};

\end{tikzpicture}


==> graph-overlaid-gap.tikz <==
\begin{tikzpicture}
% vertex 0
\node [anchor=north,fill=white] at (0.8, 6.4) {\large $\mathcal{T}_{v_0}$};
\node (V0) at (0.8, 7.2) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (0.0, 6.4) -- (1.6, 8.0);
\draw [color=black] (0.0, 8.0) -- (1.6, 6.4);
\node [color=black] at (0.352, 7.2) {$\scriptstyle I_{v_0}$};
\node [color=black] at (1.248, 7.2) {$\scriptstyle O_{v_0}$};
\node [color=black] at (0.8, 6.688) {$\scriptstyle U_{v_0}$};
\node [color=black] at (0.8, 7.712) {$\scriptstyle U_{v_0}$};
% edge 0,1
\node [anchor=north,fill=white] at (4.0, 9.6) {\large $\mathcal{T}_{e_{01}}$};
\node (E01) at (4.0, 10.4) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (3.2, 9.6) -- (4.8, 11.2);
\draw [color=black] (3.2, 11.2) -- (4.8, 9.6);
\node [color=black] at (3.552, 10.4) {$\scriptstyle O_{v_0}$};
\node [color=black] at (4.448, 10.4) {$\scriptstyle I_{v_1}$};
\node [color=black] at (4.0, 9.888) {$\scriptstyle X$};
\node [color=black] at (4.0, 10.912) {$\scriptstyle X$};
% edge 0,2
\node [anchor=north,fill=white] at (4.0, 6.4) {\large $\mathcal{T}_{e_{02}}$};
\node (E02) at (4.0, 7.2) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (3.2, 6.4) -- (4.8, 8.0);
\draw [color=black] (3.2, 8.0) -- (4.8, 6.4);
\node [color=black] at (3.552, 7.2) {$\scriptstyle O_{v_0}$};
\node [color=black] at (4.448, 7.2) {$\scriptstyle I_{v_2}$};
\node [color=black] at (4.0, 6.688) {$\scriptstyle X$};
\node [color=black] at (4.0, 7.712) {$\scriptstyle X$};
% edge 3,0
\node [anchor=north,fill=white] at (4.0, 3.2) {\large $\mathcal{T}_{e_{30}}$};
\node (E30) at (4.0, 4.0) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (3.2, 3.2) -- (4.8, 4.8);
\draw [color=black] (3.2, 4.8) -- (4.8, 3.2);
\node [color=black] at (3.552, 4.0) {$\scriptstyle O_{v_3}$};
\node [color=black] at (4.448, 4.0) {$\scriptstyle I_{v_0}$};
\node [color=black] at (4.0, 3.488) {$\scriptstyle X$};
\node [color=black] at (4.0, 4.512) {$\scriptstyle X$};
% vertex 1
\node [anchor=north,fill=white] at (7.2, 12.8) {\large $\mathcal{T}_{v_1}$};
\node (V1) at (7.2, 13.6) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (6.4, 12.8) -- (8.0, 14.4);
\draw [color=black] (6.4, 14.4) -- (8.0, 12.8);
\node [color=black] at (6.752, 13.6) {$\scriptstyle I_{v_1}$};
\node [color=black] at (7.648, 13.6) {$\scriptstyle O_{v_1}$};
\node [color=black] at (7.2, 13.088) {$\scriptstyle U_{v_1}$};
\node [color=black] at (7.2, 14.112) {$\scriptstyle U_{v_1}$};
% edge 2,1
\node [anchor=north,fill=white] at (7.2, 9.6) {\large $\mathcal{T}_{e_{21}}$};
\node (E21) at (7.2, 10.4) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (6.4, 9.6) -- (8.0, 11.2);
\draw [color=black] (6.4, 11.2) -- (8.0, 9.6);
\node [color=black] at (6.752, 10.4) {$\scriptstyle O_{v_2}$};
\node [color=black] at (7.648, 10.4) {$\scriptstyle I_{v_1}$};
\node [color=black] at (7.2, 9.888) {$\scriptstyle X$};
\node [color=black] at (7.2, 10.912) {$\scriptstyle X$};
% vertex 2
\node [anchor=north,fill=white] at (7.2, 6.4) {\large $\mathcal{T}_{v_2}$};
\node (V2) at (7.2, 7.2) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (6.4, 6.4) -- (8.0, 8.0);
\draw [color=black] (6.4, 8.0) -- (8.0, 6.4);
\node [color=black] at (6.752, 7.2) {$\scriptstyle I_{v_2}$};
\node [color=black] at (7.648, 7.2) {$\scriptstyle O_{v_2}$};
\node [color=black] at (7.2, 6.688) {$\scriptstyle U_{v_2}$};
\node [color=black] at (7.2, 7.712) {$\scriptstyle U_{v_2}$};
% edge 3,2
\node [anchor=north,fill=white] at (7.2, 3.2) {\large $\mathcal{T}_{e_{32}}$};
\node (E32) at (7.2, 4.0) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (6.4, 3.2) -- (8.0, 4.8);
\draw [color=black] (6.4, 4.8) -- (8.0, 3.2);
\node [color=black] at (6.752, 4.0) {$\scriptstyle O_{v_3}$};
\node [color=black] at (7.648, 4.0) {$\scriptstyle I_{v_2}$};
\node [color=black] at (7.2, 3.488) {$\scriptstyle X$};
\node [color=black] at (7.2, 4.512) {$\scriptstyle X$};
% vertex 3
\node [anchor=north,fill=white] at (7.2, 0.0) {\large $\mathcal{T}_{v_3}$};
\node (V3) at (7.2, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (6.4, 0.0) -- (8.0, 1.6);
\draw [color=black] (6.4, 1.6) -- (8.0, 0.0);
\node [color=black] at (6.752, 0.8) {$\scriptstyle I_{v_3}$};
\node [color=black] at (7.648, 0.8) {$\scriptstyle O_{v_3}$};
\node [color=black] at (7.2, 0.288) {$\scriptstyle U_{v_3}$};
\node [color=black] at (7.2, 1.312) {$\scriptstyle U_{v_3}$};
% edge 1,4
\node [anchor=north,fill=white] at (10.4, 9.6) {\large $\mathcal{T}_{e_{14}}$};
\node (E14) at (10.4, 10.4) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (9.6, 9.6) -- (11.2, 11.2);
\draw [color=black] (9.6, 11.2) -- (11.2, 9.6);
\node [color=black] at (9.952, 10.4) {$\scriptstyle O_{v_1}$};
\node [color=black] at (10.848, 10.4) {$\scriptstyle I_{v_4}$};
\node [color=black] at (10.4, 9.888) {$\scriptstyle X$};
\node [color=black] at (10.4, 10.912) {$\scriptstyle X$};
% edge 4,3
\node [anchor=north,fill=white] at (10.4, 3.2) {\large $\mathcal{T}_{e_{43}}$};
\node (E43) at (10.4, 4.0) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (9.6, 3.2) -- (11.2, 4.8);
\draw [color=black] (9.6, 4.8) -- (11.2, 3.2);
\node [color=black] at (9.952, 4.0) {$\scriptstyle O_{v_4}$};
\node [color=black] at (10.848, 4.0) {$\scriptstyle I_{v_3}$};
\node [color=black] at (10.4, 3.488) {$\scriptstyle X$};
\node [color=black] at (10.4, 4.512) {$\scriptstyle X$};
% vertex 4
\node [anchor=north,fill=white] at (13.6, 6.4) {\large $\mathcal{T}_{v_4}$};
\node (V4) at (13.6, 7.2) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (12.8, 6.4) -- (14.4, 8.0);
\draw [color=black] (12.8, 8.0) -- (14.4, 6.4);
\node [color=black] at (13.152, 7.2) {$\scriptstyle I_{v_4}$};
\node [color=black] at (14.048, 7.2) {$\scriptstyle O_{v_4}$};
\node [color=black] at (13.6, 6.688) {$\scriptstyle U_{v_4}$};
\node [color=black] at (13.6, 7.712) {$\scriptstyle U_{v_4}$};
\begin{scope}[on background layer]
\path (V0) edge[-latex,thick] (V1);
\path (V0) edge[-latex,thick] (V2);
\path (V1) edge[-latex,thick] (V4);
\path (V2) edge[-latex,thick] (V1);
\path (V3) edge[-latex,thick] (V0);
\path (V3) edge[-latex,thick] (V2);
\path (V4) edge[-latex,thick] (V3);
\end{scope}
\end{tikzpicture}


==> graph-overlaid.tikz <==
\begin{tikzpicture}
% vertex 0
\node [anchor=north,fill=white] at (0.8, 6.4) {\large $\mathcal{T}_{v_0}$};
\node (V0) at (0.8, 7.2) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (0.0, 6.4) -- (1.6, 8.0);
\draw [color=black] (0.0, 8.0) -- (1.6, 6.4);
\node [color=black] at (0.352, 7.2) {$\scriptstyle I_{v_0}$};
\node [color=black] at (1.248, 7.2) {$\scriptstyle O_{v_0}$};
\node [color=black] at (0.8, 6.688) {$\scriptstyle U_{v_0}$};
\node [color=black] at (0.8, 7.712) {$\scriptstyle U_{v_0}$};
% edge 0,1
\node [anchor=north,fill=white] at (4.0, 9.6) {\large $\mathcal{T}_{e_{01}}$};
\node (E01) at (4.0, 10.4) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (3.2, 9.6) -- (4.8, 11.2);
\draw [color=black] (3.2, 11.2) -- (4.8, 9.6);
\node [color=black] at (3.552, 10.4) {$\scriptstyle O_{v_0}$};
\node [color=black] at (4.448, 10.4) {$\scriptstyle I_{v_1}$};
\node [color=black] at (4.0, 9.888) {$\scriptstyle X$};
\node [color=black] at (4.0, 10.912) {$\scriptstyle X$};
% edge 0,2
\node [anchor=north,fill=white] at (4.0, 6.4) {\large $\mathcal{T}_{e_{02}}$};
\node (E02) at (4.0, 7.2) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (3.2, 6.4) -- (4.8, 8.0);
\draw [color=black] (3.2, 8.0) -- (4.8, 6.4);
\node [color=black] at (3.552, 7.2) {$\scriptstyle O_{v_0}$};
\node [color=black] at (4.448, 7.2) {$\scriptstyle I_{v_2}$};
\node [color=black] at (4.0, 6.688) {$\scriptstyle X$};
\node [color=black] at (4.0, 7.712) {$\scriptstyle X$};
% edge 3,0
\node [anchor=north,fill=white] at (4.0, 3.2) {\large $\mathcal{T}_{e_{30}}$};
\node (E30) at (4.0, 4.0) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (3.2, 3.2) -- (4.8, 4.8);
\draw [color=black] (3.2, 4.8) -- (4.8, 3.2);
\node [color=black] at (3.552, 4.0) {$\scriptstyle O_{v_3}$};
\node [color=black] at (4.448, 4.0) {$\scriptstyle I_{v_0}$};
\node [color=black] at (4.0, 3.488) {$\scriptstyle X$};
\node [color=black] at (4.0, 4.512) {$\scriptstyle X$};
% vertex 1
\node [anchor=north,fill=white] at (7.2, 12.8) {\large $\mathcal{T}_{v_1}$};
\node (V1) at (7.2, 13.6) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (6.4, 12.8) -- (8.0, 14.4);
\draw [color=black] (6.4, 14.4) -- (8.0, 12.8);
\node [color=gray] at (6.752, 13.6) {$\scriptstyle A$};
\node [color=black] at (7.648, 13.6) {$\scriptstyle O_{v_1}$};
\node [color=gray] at (7.2, 13.088) {$\scriptstyle U_1$};
\node [color=gray] at (7.2, 14.112) {$\scriptstyle U_1$};
% edge 2,1
\node [anchor=north,fill=white] at (7.2, 9.6) {\large $\mathcal{T}_{e_{21}}$};
\node (E21) at (7.2, 10.4) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (6.4, 9.6) -- (8.0, 11.2);
\draw [color=black] (6.4, 11.2) -- (8.0, 9.6);
\node [color=black] at (6.752, 10.4) {$\scriptstyle O_{v_2}$};
\node [color=black] at (7.648, 10.4) {$\scriptstyle I_{v_1}$};
\node [color=black] at (7.2, 9.888) {$\scriptstyle X$};
\node [color=black] at (7.2, 10.912) {$\scriptstyle X$};
% vertex 2
\node [anchor=north,fill=white] at (7.2, 6.4) {\large $\mathcal{T}_{v_2}$};
\node (V2) at (7.2, 7.2) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (6.4, 6.4) -- (8.0, 8.0);
\draw [color=black] (6.4, 8.0) -- (8.0, 6.4);
\node [color=black] at (6.752, 7.2) {$\scriptstyle I_{v_2}$};
\node [color=black] at (7.648, 7.2) {$\scriptstyle X$};
\node [color=gray] at (7.2, 6.688) {$\scriptstyle U_{v_2}$};
\node [color=gray] at (7.2, 7.712) {$\scriptstyle U_{v_2}$};
% edge 3,2
\node [anchor=north,fill=white] at (7.2, 3.2) {\large $\mathcal{T}_{e_{32}}$};
\node (E32) at (7.2, 4.0) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (6.4, 3.2) -- (8.0, 4.8);
\draw [color=black] (6.4, 4.8) -- (8.0, 3.2);
\node [color=black] at (6.752, 4.0) {$\scriptstyle O_{v_3}$};
\node [color=black] at (7.648, 4.0) {$\scriptstyle I_{v_2}$};
\node [color=black] at (7.2, 3.488) {$\scriptstyle X$};
\node [color=black] at (7.2, 4.512) {$\scriptstyle X$};
% vertex 3
\node [anchor=north,fill=white] at (7.2, 0.0) {\large $\mathcal{T}_{v_3}$};
\node (V3) at (7.2, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (6.4, 0.0) -- (8.0, 1.6);
\draw [color=black] (6.4, 1.6) -- (8.0, 0.0);
\node [color=black] at (6.752, 0.8) {$\scriptstyle I_{v_3}$};
\node [color=black] at (7.648, 0.8) {$\scriptstyle O_{v_3}$};
\node [color=black] at (7.2, 0.288) {$\scriptstyle U_{v_3}$};
\node [color=black] at (7.2, 1.312) {$\scriptstyle U_{v_3}$};
% edge 1,4
\node [anchor=north,fill=white] at (10.4, 9.6) {\large $\mathcal{T}_{e_{14}}$};
\node (E14) at (10.4, 10.4) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (9.6, 9.6) -- (11.2, 11.2);
\draw [color=black] (9.6, 11.2) -- (11.2, 9.6);
\node [color=black] at (9.952, 10.4) {$\scriptstyle O_{v_1}$};
\node [color=black] at (10.848, 10.4) {$\scriptstyle I_{v_4}$};
\node [color=black] at (10.4, 9.888) {$\scriptstyle X$};
\node [color=black] at (10.4, 10.912) {$\scriptstyle X$};
% edge 4,3
\node [anchor=north,fill=white] at (10.4, 3.2) {\large $\mathcal{T}_{e_{43}}$};
\node (E43) at (10.4, 4.0) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (9.6, 3.2) -- (11.2, 4.8);
\draw [color=black] (9.6, 4.8) -- (11.2, 3.2);
\node [color=black] at (9.952, 4.0) {$\scriptstyle O_{v_4}$};
\node [color=black] at (10.848, 4.0) {$\scriptstyle I_{v_3}$};
\node [color=black] at (10.4, 3.488) {$\scriptstyle X$};
\node [color=black] at (10.4, 4.512) {$\scriptstyle X$};
% vertex 4
\node [anchor=north,fill=white] at (13.6, 6.4) {\large $\mathcal{T}_{v_4}$};
\node (V4) at (13.6, 7.2) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (12.8, 6.4) -- (14.4, 8.0);
\draw [color=black] (12.8, 8.0) -- (14.4, 6.4);
\node [color=black] at (13.152, 7.2) {$\scriptstyle I_{v_4}$};
\node [color=black] at (14.048, 7.2) {$\scriptstyle O_{v_4}$};
\node [color=black] at (13.6, 6.688) {$\scriptstyle U_{v_4}$};
\node [color=black] at (13.6, 7.712) {$\scriptstyle U_{v_4}$};
\begin{scope}[on background layer]
\path (V0) edge[-latex,thick] (V1);
\path (V0) edge[-latex,thick] (V2);
\path (V1) edge[-latex,thick] (V4);
\path (V2) edge[-latex,thick] (V1);
\path (V3) edge[-latex,thick] (V0);
\path (V3) edge[-latex,thick] (V2);
\path (V4) edge[-latex,thick] (V3);
\end{scope}
\end{tikzpicture}


==> graph-overlaid2.tikz <==
\begin{tikzpicture}
% vertex 1
\node [anchor=north,fill=white] at (0.8, 8.32) {\large $\mathcal{T}_{v_1}$};
\node (V1) at (0.8, 9.12) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (0.0, 8.32) -- (1.6, 9.92);
\draw [color=black] (0.0, 9.92) -- (1.6, 8.32);
\node [color=black] at (0.352, 9.12) {$\scriptscriptstyle +I_{v_1}$};
\node [color=black] at (1.248, 9.12) {$\scriptscriptstyle +O_{v_1}$};
\node [color=black] at (0.8, 8.608) {$\scriptscriptstyle +U_{v_1}$};
\node [color=black] at (0.8, 9.632) {$\scriptscriptstyle +U_{v_1}$};
% edge 1,4
\node [anchor=north,fill=white] at (0.8, 4.16) {\large $\mathcal{T}_{e_{14}}$};
\node (E14) at (0.8, 4.96) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (0.0, 4.16) -- (1.6, 5.76);
\draw [color=black] (0.0, 5.76) -- (1.6, 4.16);
\node [color=black] at (0.352, 4.96) {$\scriptscriptstyle -O_{v_1}$};
\node [color=black] at (1.248, 4.96) {$\scriptscriptstyle -I_{v_4}$};
\node [color=black] at (0.8, 4.448) {$\scriptscriptstyle -X$};
\node [color=black] at (0.8, 5.472) {$\scriptscriptstyle +X$};
% vertex 4
\node [anchor=north,fill=white] at (0.8, 0.0) {\large $\mathcal{T}_{v_4}$};
\node (V4) at (0.8, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (0.0, 0.0) -- (1.6, 1.6);
\draw [color=black] (0.0, 1.6) -- (1.6, 0.0);
\node [color=black] at (0.352, 0.8) {$\scriptscriptstyle +I_{v_4}$};
\node [color=black] at (1.248, 0.8) {$\scriptscriptstyle +O_{v_4}$};
\node [color=black] at (0.8, 0.288) {$\scriptscriptstyle +U_{v_4}$};
\node [color=black] at (0.8, 1.312) {$\scriptscriptstyle +U_{v_4}$};
% edge 4,3
\node [anchor=north,fill=white] at (2.88, 2.08) {\large $\mathcal{T}_{e_{43}}$};
\node (E43) at (2.88, 2.88) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (2.08, 2.08) -- (3.68, 3.68);
\draw [color=black] (2.08, 3.68) -- (3.68, 2.08);
\node [color=black] at (2.432, 2.88) {$\scriptscriptstyle -O_{v_4}$};
\node [color=black] at (3.328, 2.88) {$\scriptscriptstyle -I_{v_3}$};
\node [color=black] at (2.88, 2.368) {$\scriptscriptstyle -X$};
\node [color=black] at (2.88, 3.392) {$\scriptscriptstyle +X$};
% vertex 3
\node [anchor=north,fill=white] at (4.96, 4.16) {\large $\mathcal{T}_{v_3}$};
\node (V3) at (4.96, 4.96) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (4.16, 4.16) -- (5.76, 5.76);
\draw [color=black] (4.16, 5.76) -- (5.76, 4.16);
\node [color=black] at (4.512, 4.96) {$\scriptscriptstyle +I_{v_3}$};
\node [color=black] at (5.408, 4.96) {$\scriptscriptstyle +O_{v_3}$};
\node [color=black] at (4.96, 4.448) {$\scriptscriptstyle +U_{v_3}$};
\node [color=black] at (4.96, 5.472) {$\scriptscriptstyle +U_{v_3}$};
% edge 1,2
\node [anchor=north,fill=white] at (4.96, 8.32) {\large $\mathcal{T}_{e_{12}}$};
\node (E12) at (4.96, 9.12) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (4.16, 8.32) -- (5.76, 9.92);
\draw [color=black] (4.16, 9.92) -- (5.76, 8.32);
\node [color=black] at (4.512, 9.12) {$\scriptscriptstyle -O_{v_1}$};
\node [color=black] at (5.408, 9.12) {$\scriptscriptstyle -I_{v_2}$};
\node [color=black] at (4.96, 8.608) {$\scriptscriptstyle -X$};
\node [color=black] at (4.96, 9.632) {$\scriptscriptstyle +X$};
% edge 3,2
\node [anchor=north,fill=white] at (7.04, 6.24) {\large $\mathcal{T}_{e_{32}}$};
\node (E32) at (7.04, 7.04) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (6.24, 6.24) -- (7.84, 7.84);
\draw [color=black] (6.24, 7.84) -- (7.84, 6.24);
\node [color=black] at (6.592, 7.04) {$\scriptscriptstyle -O_{v_3}$};
\node [color=black] at (7.488, 7.04) {$\scriptscriptstyle -I_{v_2}$};
\node [color=black] at (7.04, 6.528) {$\scriptscriptstyle -X$};
\node [color=black] at (7.04, 7.552) {$\scriptscriptstyle +X$};
% edge 3,5
\node [anchor=north,fill=white] at (7.04, 2.08) {\large $\mathcal{T}_{e_{35}}$};
\node (E35) at (7.04, 2.88) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (6.24, 2.08) -- (7.84, 3.68);
\draw [color=black] (6.24, 3.68) -- (7.84, 2.08);
\node [color=black] at (6.592, 2.88) {$\scriptscriptstyle -O_{v_3}$};
\node [color=black] at (7.488, 2.88) {$\scriptscriptstyle -I_{v_5}$};
\node [color=black] at (7.04, 2.368) {$\scriptscriptstyle -X$};
\node [color=black] at (7.04, 3.392) {$\scriptscriptstyle +X$};
% vertex 2
\node [anchor=north,fill=white] at (9.12, 8.32) {\large $\mathcal{T}_{v_2}$};
\node (V2) at (9.12, 9.12) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (8.32, 8.32) -- (9.92, 9.92);
\draw [color=black] (8.32, 9.92) -- (9.92, 8.32);
\node [color=black] at (8.672, 9.12) {$\scriptscriptstyle +I_{v_2}$};
\node [color=black] at (9.568, 9.12) {$\scriptscriptstyle +O_{v_2}$};
\node [color=black] at (9.12, 8.608) {$\scriptscriptstyle +U_{v_2}$};
\node [color=black] at (9.12, 9.632) {$\scriptscriptstyle +U_{v_2}$};
% edge 2,5
\node [anchor=north,fill=white] at (9.12, 4.16) {\large $\mathcal{T}_{e_{25}}$};
\node (E25) at (9.12, 4.96) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (8.32, 4.16) -- (9.92, 5.76);
\draw [color=black] (8.32, 5.76) -- (9.92, 4.16);
\node [color=black] at (8.672, 4.96) {$\scriptscriptstyle -O_{v_2}$};
\node [color=black] at (9.568, 4.96) {$\scriptscriptstyle -I_{v_5}$};
\node [color=black] at (9.12, 4.448) {$\scriptscriptstyle -X$};
\node [color=black] at (9.12, 5.472) {$\scriptscriptstyle +X$};
% vertex 5
\node [anchor=north,fill=white] at (9.12, 0.0) {\large $\mathcal{T}_{v_5}$};
\node (V5) at (9.12, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (8.32, 0.0) -- (9.92, 1.6);
\draw [color=black] (8.32, 1.6) -- (9.92, 0.0);
\node [color=black] at (8.672, 0.8) {$\scriptscriptstyle +I_{v_5}$};
\node [color=black] at (9.568, 0.8) {$\scriptscriptstyle +O_{v_5}$};
\node [color=black] at (9.12, 0.288) {$\scriptscriptstyle +U_{v_5}$};
\node [color=black] at (9.12, 1.312) {$\scriptscriptstyle +U_{v_5}$};
\node [anchor=north,fill=white] at (12.24, 4.16) {\large $\mathcal{T}_B$};
\node (TB) at (12.24, 4.96) [rectangle,draw,fill=gray!60,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (11.44, 4.16) -- (13.04, 5.76);
\draw [color=black] (11.44, 5.76) -- (13.04, 4.16);
\node [color=black] at (11.792, 4.96) {$\scriptscriptstyle -O_{v_5}$};
\node [color=black] at (12.688, 4.96) {$\scriptscriptstyle -X$};
\node [color=black] at (12.24, 4.448) {$\scriptscriptstyle +U_B$};
\node [color=black] at (12.24, 5.472) {$\scriptscriptstyle +U_B$};
\begin{scope}[on background layer]
\path (V1) edge[-latex,thick,shorten <=5pt,shorten >=5pt] (V2);
\path (V1) edge[-latex,line width=2pt,shorten <=5pt,shorten >=5pt] (V4);
\path (V2) edge[-latex,line width=2pt,shorten <=5pt,shorten >=5pt] (V5);
\path (V3) edge[-latex,line width=2pt,shorten <=5pt,shorten >=5pt] (V2);
\path (V3) edge[-latex,thick,shorten <=5pt,shorten >=5pt] (V5);
\path (V4) edge[-latex,line width=2pt,shorten <=5pt,shorten >=5pt] (V3);
\end{scope}
\end{tikzpicture}


==> graph.tikz <==
\begin{tikzpicture}

\matrix[nodes={draw}, row sep=5mm, column sep=5mm] {
 & \node[circle] (V1) {$v_1$}; & \\
\node[circle] (V2) {$v_2$}; & \node[circle] (V3) {$v_3$}; & \node[circle] (V4) {$v_4$}; \\
 & \node[circle] (V5) {$v_5$}; & \\
};

\path (V1) edge[-latex,thick] (V2);
\path (V2) edge[-latex,thick] (V3);
\path (V1) edge[-latex,thick] (V4);
\path (V5) edge[-latex,thick] (V2);
\path (V5) edge[-latex,thick] (V3);
\path (V4) edge[-latex,thick] (V5);

\end{tikzpicture}


==> graph2.tikz <==
\begin{tikzpicture}

\matrix[nodes={draw}, row sep=5mm, column sep=5mm] {
 \node[circle] (V1) {$v_1$}; &  & \node[circle] (V2) {$v_2$}; & \\
 & \node[circle] (V3) {$v_3$}; \\
 \node[circle] (V4) {$v_4$}; &  & \node[circle] (V5) {$v_5$}; & \\
};

\path (V1) edge[-latex] (V2);
\path (V1) edge[-latex,ultra thick] (V4);
\path (V2) edge[-latex,ultra thick] (V5);
\path (V3) edge[-latex,ultra thick] (V2);
\path (V3) edge[-latex] (V5);
\path (V4) edge[-latex,ultra thick] (V3);

\end{tikzpicture}


==> graphwithpath-pathcover.tikz <==
\begin{tikzpicture}

\matrix[row sep=5mm, column sep=5mm] {
 & \node (V0) {$V_0$}; & \node (V1) {$V_1$}; \\
\node (V5) {$V_5$}; & & & \node (V2) {$V_2$}; \\
 & \node (V4) {$V_4$}; & \node (V3) {$V_3$}; \\
};

% contains in-/out-degree 3 vertices (wrong)
\path (V0) edge[-latex,thick] (V1);
\path (V0) edge[-latex,thick] (V4);
\path (V0) edge[-latex,thick,red] (V5);
\path (V2) edge[-latex,thick,red] (V1);
\path (V3) edge[-latex,thick] (V1);
\path (V3) edge[-latex,thick,red] (V2);
\path (V3) edge[-latex,thick] (V4);
\path (V5) edge[-latex,thick] (V2);
\path (V5) edge[-latex,thick,red] (V4);

\end{tikzpicture}


==> graphwithpath.tikz <==
\begin{tikzpicture}

\matrix[row sep=5mm, column sep=5mm] {
 & \node (V1) {$V_1$}; & \\
\node (V0) {$V_0$}; & \node (V2) {$V_2$}; & \node (V4) {$V_4$}; \\
 & \node (V3) {$V_3$}; & \\
};

\path (V0) edge[-latex,thick] (V1);
\path (V0) edge[-latex,thick,red] (V2);
\path (V1) edge[-latex,thick,red] (V4);
\path (V2) edge[-latex,thick] (V1);
\path (V3) edge[-latex,thick,red] (V0);
\path (V3) edge[-latex,thick] (V2);
\path (V4) edge[-latex,thick,red] (V3);

\end{tikzpicture}


==> halfapprox.tikz <==
\begin{tikzpicture}
\draw (0.0,0.0) rectangle (16.0,1.6);
\node [anchor=north,fill=white] at (0.8, 0.0) {\large $$};
\node () at (0.8, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (0.0, 0.0) -- (1.6, 1.6);
\draw [color=black] (0.0, 1.6) -- (1.6, 0.0);
\node [color=black] at (0.352, 0.8) {$a$};
\node [color=black] at (1.248, 0.8) {$b$};
\node [color=black] at (0.8, 0.288) {$d$};
\node [color=black] at (0.8, 1.312) {$c$};
\node [anchor=north,fill=white] at (4.0, 0.0) {\large $$};
\node () at (4.0, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (3.2, 0.0) -- (4.8, 1.6);
\draw [color=black] (3.2, 1.6) -- (4.8, 0.0);
\node [color=black] at (3.552, 0.8) {$q$};
\node [color=black] at (4.448, 0.8) {$e$};
\node [color=black] at (4.0, 0.288) {$h$};
\node [color=black] at (4.0, 1.312) {$g$};
\node [anchor=north,fill=white] at (7.2, 0.0) {\large $$};
\node () at (7.2, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (6.4, 0.0) -- (8.0, 1.6);
\draw [color=black] (6.4, 1.6) -- (8.0, 0.0);
\node [color=black] at (6.752, 0.8) {$i$};
\node [color=black] at (7.648, 0.8) {$j$};
\node [color=black] at (7.2, 0.288) {$l$};
\node [color=black] at (7.2, 1.312) {$k$};
\node [anchor=north,fill=white] at (10.4, 0.0) {\large $$};
\node () at (10.4, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (9.6, 0.0) -- (11.2, 1.6);
\draw [color=black] (9.6, 1.6) -- (11.2, 0.0);
\node [color=black] at (9.952, 0.8) {$b$};
\node [color=black] at (10.848, 0.8) {$j$};
\node [color=black] at (10.4, 0.288) {$g$};
\node [color=black] at (10.4, 1.312) {$d$};
\node [anchor=north,fill=white] at (13.6, 0.0) {\large $$};
\node () at (13.6, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (12.8, 0.0) -- (14.4, 1.6);
\draw [color=black] (12.8, 1.6) -- (14.4, 0.0);
\node [color=black] at (13.152, 0.8) {$q$};
\node [color=black] at (14.048, 0.8) {$y$};
\node [color=black] at (13.6, 0.288) {$X$};
\node [color=black] at (13.6, 1.312) {$v$};
\node [anchor=north,fill=white] at (16.8, 0.0) {\large $$};
\node () at (16.8, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (16.0, 0.0) -- (17.6, 1.6);
\draw [color=black] (16.0, 1.6) -- (17.6, 0.0);
\node [color=black] at (16.352, 0.8) {$d$};
\node [color=black] at (17.248, 0.8) {$v$};
\node [color=black] at (16.8, 0.288) {$k$};
\node [color=black] at (16.8, 1.312) {$y$};
\end{tikzpicture}


==> notsatisfy.tikz <==
\begin{tikzpicture}[scale=0.5]

\draw [draw=none, rounded corners = 10pt, fill=gray!20] (-4.45,5.6) -- (-1.4,5.6) -- (-1.4,-5.6) -- (-4.45,-5.6) -- cycle;
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v4) at (-1,6) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v3) at (-2,5) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v2) at (-2,3) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v1) at (-1,2) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v8) at (-2,1) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v7) at (-2,-1) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v9) at (-1,-2) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v6) at (-2,-3) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v11) at (-2,-5) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v10) at (-1,-6) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v13) at (-3,-2) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v12) at (-3,2) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (v5) at (-4,0) {};

\draw [-latex] (v9) edge (v7);
\draw [-latex] (v8) edge (v1);
\draw [-latex] (v2) edge (v12);
\draw [-latex] (v12) edge (v13);
\draw [-latex] (v10) edge (v11);
\draw [-latex] (v6) edge (v9);
\draw [-latex] (v7) edge (v13);
\draw [-latex] (v12) edge (v8);
\draw [-latex] (v5) edge (v12);
\draw [-latex] (v13) edge (v5);
\draw [-latex] (v1) edge (v2);
\draw [-latex] (v3) edge (v4);
\draw [-latex] (v13) edge (v6);
\draw [-latex, bend left] (v11) edge (v6);
\draw [-latex, bend left] (v6) edge (v11);
\draw [-latex, bend left] (v11) edge (v5);
\draw [-latex, bend left] (v5) edge (v3);
\draw [-latex, bend left] (v3) edge (v2);
\draw [-latex, bend left] (v2) edge (v3);
\draw [-latex, bend left] (v7) edge (v8);
\draw [-latex, bend left] (v8) edge (v7);
\draw [-latex, bend right] (v10) edge (v9);
\draw [-latex, bend right] (v9) edge (v1);
\draw [-latex, bend right] (v1) edge (v4);
\node [draw=none, inner sep=0pt] (v17) at (-1,8) {};
\node [draw=none, inner sep=0pt] (v18) at (-1,-8) {};

\draw [-latex] (v18) edge (v10);
\draw [-latex] (v4) edge (v17);

\draw [-latex, ultra thick] (v18) edge (v10);
\draw [-latex, ultra thick] (v4) edge (v17);
\draw [-latex, ultra thick, bend right] (v10) edge (v9);
\draw [-latex, ultra thick, bend right] (v9) edge (v1);
\draw [-latex, ultra thick, bend right] (v1) edge (v4);

\end{tikzpicture}

==> nparrow-us.tikz <==
\begin{tikzpicture}

\matrix[row sep=10mm, column sep=20mm] {
\node (AP) [align=center] {Hamiltonian path \\ instance $x$}; & \node (BP) [align=center] {$1 \times n$ edge-matching \\ instance $x'$}; \\
\node (AS) [align=center] {Hamiltonian path \\ solution $y$}; & \node (BS) [align=center] {$1 \times n$ edge-matching \\ solution $y'$}; \\
};

\path (AP) edge[-latex,thick,red] (BP);
\path (BP) edge[-latex,thick] (BS);
\path (BS) edge[-latex,thick] (AS);
\path (AP) -- node[above,red] {reduction} (BP);
%\path (BP) -- node[right,align=center] {algorithm \\ for B} (BS);
\path (BS) -- node[above] {} (AS);

\end{tikzpicture}


==> nparrow.tikz <==
\begin{tikzpicture}

\matrix[row sep=10mm, column sep=20mm] {
\node (AP) {$A$ instance $x$}; & \node (BP) {$B$ instance $x'$}; \\
\node (AS) {$A$ solution $y$}; & \node (BS) {$B$ solution $y'$}; \\
};

\path (AP) edge[-latex,thick,red] (BP);
\path (BP) edge[-latex,thick] (BS);
\path (BS) edge[-latex,thick] (AS);
\path (AP) -- node[above,red] {reduction} (BP);
\path (BP) -- node[right,align=center] {algorithm \\ for B} (BS);
\path (BS) -- node[above] {recovery} (AS);

\end{tikzpicture}


==> othervertex-labeled.tikz <==
\begin{tikzpicture}
% vertex 0
\node [anchor=north,fill=white] at (0.8, 0.0) {\large $\mathcal{T}_{v_0}$};
\node (V0) at (0.8, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (0.0, 0.0) -- (1.6, 1.6);
\draw [color=black] (0.0, 1.6) -- (1.6, 0.0);
\node [color=black] at (0.352, 0.8) {$\scriptstyle I_{v_0}$};
\node [color=black] at (1.248, 0.8) {$\scriptstyle O_{v_0}$};
\node [color=black] at (0.8, 0.288) {$\scriptstyle U_{v_0}$};
\node [color=black] at (0.8, 1.312) {$\scriptstyle U_{v_0}$};
\node [anchor=east] at (0, 0.5) {in};
\node [anchor=west] at (1, 0.5) {out};
\node [align=center] at (.5, -.7) {vertex tile};
\end{tikzpicture}


==> othervertex.tikz <==
\begin{tikzpicture}
% vertex 1
\node [anchor=north,fill=white] at (0.8, 0.0) {\large $\mathcal{T}_{v_1}$};
\node (V1) at (0.8, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (0.0, 0.0) -- (1.6, 1.6);
\draw [color=black] (0.0, 1.6) -- (1.6, 0.0);
\node [color=black] at (0.352, 0.8) {$\scriptstyle I_{v_1}$};
\node [color=black] at (1.248, 0.8) {$\scriptstyle O_{v_1}$};
\node [color=black] at (0.8, 0.288) {$\scriptstyle U_{v_1}$};
\node [color=black] at (0.8, 1.312) {$\scriptstyle U_{v_1}$};
% vertex 2
\node [anchor=north,fill=white] at (3.2, 0.0) {\large $\mathcal{T}_{v_2}$};
\node (V2) at (3.2, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (2.4, 0.0) -- (4.0, 1.6);
\draw [color=black] (2.4, 1.6) -- (4.0, 0.0);
\node [color=black] at (2.752, 0.8) {$\scriptstyle I_{v_2}$};
\node [color=black] at (3.648, 0.8) {$\scriptstyle O_{v_2}$};
\node [color=black] at (3.2, 0.288) {$\scriptstyle U_{v_2}$};
\node [color=black] at (3.2, 1.312) {$\scriptstyle U_{v_2}$};
% vertex 3
\node [anchor=north,fill=white] at (5.6, 0.0) {\large $\mathcal{T}_{v_3}$};
\node (V3) at (5.6, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (4.8, 0.0) -- (6.4, 1.6);
\draw [color=black] (4.8, 1.6) -- (6.4, 0.0);
\node [color=black] at (5.152, 0.8) {$\scriptstyle I_{v_3}$};
\node [color=black] at (6.048, 0.8) {$\scriptstyle O_{v_3}$};
\node [color=black] at (5.6, 0.288) {$\scriptstyle U_{v_3}$};
\node [color=black] at (5.6, 1.312) {$\scriptstyle U_{v_3}$};
% vertex 4
\node [anchor=north,fill=white] at (8.0, 0.0) {\large $\mathcal{T}_{v_4}$};
\node (V4) at (8.0, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (7.2, 0.0) -- (8.8, 1.6);
\draw [color=black] (7.2, 1.6) -- (8.8, 0.0);
\node [color=black] at (7.552, 0.8) {$\scriptstyle I_{v_4}$};
\node [color=black] at (8.448, 0.8) {$\scriptstyle O_{v_4}$};
\node [color=black] at (8.0, 0.288) {$\scriptstyle U_{v_4}$};
\node [color=black] at (8.0, 1.312) {$\scriptstyle U_{v_4}$};
% vertex 5
\node [anchor=north,fill=white] at (10.4, 0.0) {\large $\mathcal{T}_{v_5}$};
\node (V5) at (10.4, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (9.6, 0.0) -- (11.2, 1.6);
\draw [color=black] (9.6, 1.6) -- (11.2, 0.0);
\node [color=black] at (9.952, 0.8) {$\scriptstyle I_{v_5}$};
\node [color=black] at (10.848, 0.8) {$\scriptstyle O_{v_5}$};
\node [color=black] at (10.4, 0.288) {$\scriptstyle U_{v_5}$};
\node [color=black] at (10.4, 1.312) {$\scriptstyle U_{v_5}$};
\end{tikzpicture}


==> othervertex_paper.tikz <==
\begin{tikzpicture}
% vertex 1
\node [anchor=north,fill=white] at (0.8, 0.0) {\large $\mathcal{T}_{v_1}$};
\node (V1) at (0.8, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (0.0, 0.0) -- (1.6, 1.6);
\draw [color=black] (0.0, 1.6) -- (1.6, 0.0);
\node [color=black] at (0.352, 0.8) {$\scriptstyle I_{v_1}$};
\node [color=black] at (1.248, 0.8) {$\scriptstyle O_{v_1}$};
\node [color=black] at (0.8, 0.288) {$\scriptstyle U_{v_1}$};
\node [color=black] at (0.8, 1.312) {$\scriptstyle U_{v_1}$};
% vertex 2
\node [anchor=north,fill=white] at (3.2, 0.0) {\large $\mathcal{T}_{v_2}$};
\node (V2) at (3.2, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (2.4, 0.0) -- (4.0, 1.6);
\draw [color=black] (2.4, 1.6) -- (4.0, 0.0);
\node [color=black] at (2.752, 0.8) {$\scriptstyle I_{v_2}$};
\node [color=black] at (3.648, 0.8) {$\scriptstyle O_{v_2}$};
\node [color=black] at (3.2, 0.288) {$\scriptstyle U_{v_2}$};
\node [color=black] at (3.2, 1.312) {$\scriptstyle U_{v_2}$};
% vertex 3
\node [anchor=north,fill=white] at (5.6, 0.0) {\large $\mathcal{T}_{v_3}$};
\node (V3) at (5.6, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (4.8, 0.0) -- (6.4, 1.6);
\draw [color=black] (4.8, 1.6) -- (6.4, 0.0);
\node [color=black] at (5.152, 0.8) {$\scriptstyle I_{v_3}$};
\node [color=black] at (6.048, 0.8) {$\scriptstyle O_{v_3}$};
\node [color=black] at (5.6, 0.288) {$\scriptstyle U_{v_3}$};
\node [color=black] at (5.6, 1.312) {$\scriptstyle U_{v_3}$};
% vertex 4
\node [anchor=north,fill=white] at (8.0, 0.0) {\large $\mathcal{T}_{v_4}$};
\node (V4) at (8.0, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (7.2, 0.0) -- (8.8, 1.6);
\draw [color=black] (7.2, 1.6) -- (8.8, 0.0);
\node [color=black] at (7.552, 0.8) {$\scriptstyle I_{v_4}$};
\node [color=black] at (8.448, 0.8) {$\scriptstyle O_{v_4}$};
\node [color=black] at (8.0, 0.288) {$\scriptstyle U_{v_4}$};
\node [color=black] at (8.0, 1.312) {$\scriptstyle U_{v_4}$};
% vertex 5
\node [anchor=north,fill=white] at (10.4, 0.0) {\large $\mathcal{T}_{v_5}$};
\node (V5) at (10.4, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (9.6, 0.0) -- (11.2, 1.6);
\draw [color=black] (9.6, 1.6) -- (11.2, 0.0);
\node [color=black] at (9.952, 0.8) {$\scriptstyle I_{v_5}$};
\node [color=black] at (10.848, 0.8) {$\scriptstyle O_{v_5}$};
\node [color=black] at (10.4, 0.288) {$\scriptstyle U_{v_5}$};
\node [color=black] at (10.4, 1.312) {$\scriptstyle U_{v_5}$};
\node [anchor=north,fill=white] at (12.8, 0.0) {\large $\mathcal{T}_B$};
\node (TB) at (12.8, 0.8) [rectangle,draw,fill=gray!60,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (12.0, 0.0) -- (13.6, 1.6);
\draw [color=black] (12.0, 1.6) -- (13.6, 0.0);
\node [color=black] at (12.352, 0.8) {$\scriptstyle O_{v_5}$};
\node [color=black] at (13.248, 0.8) {$\scriptstyle X$};
\node [color=black] at (12.8, 0.288) {$\scriptstyle U_B$};
\node [color=black] at (12.8, 1.312) {$\scriptstyle U_B$};
\end{tikzpicture}


==> path-cover.tikz <==
\begin{tikzpicture}

\matrix[nodes={draw}, row sep=5mm, column sep=5mm] {
 & \node[circle] (V1) {$v_1$}; & \node[circle] (V4) {$v_4$}; & \node[circle] (V3) {$v_3$}; & \node[circle] (V2) {$v_2$}; & \node[circle] (V5) {$v_5$};  \\
};

\path (V1) edge[-latex,thick] (V4);
\path (V4) edge[-latex,thick] (V3);
\end{tikzpicture}


==> reversededge.tikz <==
\begin{tikzpicture}
\node [anchor=north,fill=white] at (0.8, 0.0) {\large $e_{01}$};
\node () at (0.8, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (0.0, 0.0) -- (1.6, 1.6);
\draw [color=black] (0.0, 1.6) -- (1.6, 0.0);
\node [color=black] at (0.352, 0.8) {$O_0$};
\node [color=red] at (1.248, 0.8) {$I_1$};
\node [color=black] at (0.8, 0.288) {$X$};
\node [color=black] at (0.8, 1.312) {$X$};
\node [anchor=north,fill=white] at (2.4, 0.0) {\large $e_{31}$};
\node () at (2.4, 0.8) [rectangle,draw,fill=white,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (1.6, 0.0) -- (3.2, 1.6);
\draw [color=black] (1.6, 1.6) -- (3.2, 0.0);
\node [color=red] at (1.952, 0.8) {$I_1$};
\node [color=black] at (2.848, 0.8) {$O_3$};
\node [color=black] at (2.4, 0.288) {$X$};
\node [color=black] at (2.4, 1.312) {$X$};
% vertex 1
\node [anchor=north,fill=white] at (4.8, 0.0) {\large $\mathcal{T}_{v_1}$};
\node (V1) at (4.8, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (4.0, 0.0) -- (5.6, 1.6);
\draw [color=black] (4.0, 1.6) -- (5.6, 0.0);
\node [color=red] at (4.352, 0.8) {$I_1$};
\node [color=black] at (5.248, 0.8) {$O_1$};
\node [color=gray] at (4.8, 0.288) {$U_1$};
\node [color=gray] at (4.8, 1.312) {$U_1$};
\end{tikzpicture}


==> satisfy.tikz <==
\begin{tikzpicture}[scale=0.5]


\node [circle, draw, inner sep=0pt, minimum width=10pt] (a4) at (-7,6) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (a3) at (-8,5) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (a2) at (-8,3) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (a1) at (-7,2) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (a8) at (-8,1) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (a7) at (-8,-1) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (a9) at (-7,-2) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (a6) at (-8,-3) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (a11) at (-8,-5) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (a10) at (-7,-6) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (a13) at (-9,-2) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (a12) at (-9,2) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (a5) at (-10,0) {};
\node [draw=none, inner sep=0pt] (a17) at (-7,8) {};
\node [draw=none, inner sep=0pt] (a18) at (-7,-8) {};

\draw [-latex] (a9) edge (a7);
\draw [-latex] (a8) edge (a1);
\draw [-latex] (a2) edge (a12);
\draw [-latex] (a12) edge (a13);
\draw [-latex] (a10) edge (a11);
\draw [-latex] (a6) edge (a9);
\draw [-latex] (a7) edge (a13);
\draw [-latex] (a12) edge (a8);
\draw [-latex] (a5) edge (a12);
\draw [-latex] (a13) edge (a5);
\draw [-latex] (a1) edge (a2);
\draw [-latex] (a3) edge (a4);
\draw [-latex] (a13) edge (a6);
\draw [-latex, bend left] (a11) edge (a6);
\draw [-latex, bend left] (a6) edge (a11);
\draw [-latex, bend left] (a11) edge (a5);
\draw [-latex, bend left] (a5) edge (a3);
\draw [-latex, bend left] (a3) edge (a2);
\draw [-latex, bend left] (a2) edge (a3);
\draw [-latex, bend left] (a7) edge (a8);
\draw [-latex, bend left] (a8) edge (a7);
\draw [-latex, bend right] (a10) edge (a9);
\draw [-latex, bend right] (a9) edge (a1);
\draw [-latex, bend right] (a1) edge (a4);
\draw [-latex] (a18) edge (a10);
\draw [-latex] (a4) edge (a17);


\node [circle, draw, inner sep=0pt, minimum width=10pt] (c4) at (5,6) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (c3) at (4,5) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (c2) at (4,3) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (c1) at (5,2) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (c8) at (4,1) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (c7) at (4,-1) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (c9) at (5,-2) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (c6) at (4,-3) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (c11) at (4,-5) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (c10) at (5,-6) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (c13) at (3,-2) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (c12) at (3,2) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (c5) at (2,0) {};
\node [draw=none, inner sep=0pt] (c17) at (5,8) {};
\node [draw=none, inner sep=0pt] (c18) at (5,-8) {};

\draw [-latex] (c9) edge (c7);
\draw [-latex] (c8) edge (c1);
\draw [-latex] (c2) edge (c12);
\draw [-latex] (c12) edge (c13);
\draw [-latex] (c10) edge (c11);
\draw [-latex] (c6) edge (c9);
\draw [-latex] (c7) edge (c13);
\draw [-latex] (c12) edge (c8);
\draw [-latex] (c5) edge (c12);
\draw [-latex] (c13) edge (c5);
\draw [-latex] (c1) edge (c2);
\draw [-latex] (c3) edge (c4);
\draw [-latex] (c13) edge (c6);
\draw [-latex, bend left] (c11) edge (c6);
\draw [-latex, bend left] (c6) edge (c11);
\draw [-latex, bend left] (c11) edge (c5);
\draw [-latex, bend left] (c5) edge (c3);
\draw [-latex, bend left] (c3) edge (c2);
\draw [-latex, bend left] (c2) edge (c3);
\draw [-latex, bend left] (c7) edge (c8);
\draw [-latex, bend left] (c8) edge (c7);
\draw [-latex, bend right] (c10) edge (c9);
\draw [-latex, bend right] (c9) edge (c1);
\draw [-latex, bend right] (c1) edge (c4);
\draw [-latex] (c18) edge (c10);
\draw [-latex] (c4) edge (c17);


\node [circle, draw, inner sep=0pt, minimum width=10pt] (b4) at (-1,6) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (b3) at (-2,5) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (b2) at (-2,3) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (b1) at (-1,2) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (b8) at (-2,1) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (b7) at (-2,-1) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (b9) at (-1,-2) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (b6) at (-2,-3) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (b11) at (-2,-5) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (b10) at (-1,-6) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (b13) at (-3,-2) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (b12) at (-3,2) {};
\node [circle, draw, inner sep=0pt, minimum width=10pt] (b5) at (-4,0) {};
\node [draw=none, inner sep=0pt] (b17) at (-1,8) {};
\node [draw=none, inner sep=0pt] (b18) at (-1,-8) {};

\draw [-latex] (b9) edge (b7);
\draw [-latex] (b8) edge (b1);
\draw [-latex] (b2) edge (b12);
\draw [-latex] (b12) edge (b13);
\draw [-latex] (b10) edge (b11);
\draw [-latex] (b6) edge (b9);
\draw [-latex] (b7) edge (b13);
\draw [-latex] (b12) edge (b8);
\draw [-latex] (b5) edge (b12);
\draw [-latex] (b13) edge (b5);
\draw [-latex] (b1) edge (b2);
\draw [-latex] (b3) edge (b4);
\draw [-latex] (b13) edge (b6);
\draw [-latex, bend left] (b11) edge (b6);
\draw [-latex, bend left] (b6) edge (b11);
\draw [-latex, bend left] (b11) edge (b5);
\draw [-latex, bend left] (b5) edge (b3);
\draw [-latex, bend left] (b3) edge (b2);
\draw [-latex, bend left] (b2) edge (b3);
\draw [-latex, bend left] (b7) edge (b8);
\draw [-latex, bend left] (b8) edge (b7);
\draw [-latex, bend right] (b10) edge (b9);
\draw [-latex, bend right] (b9) edge (b1);
\draw [-latex, bend right] (b1) edge (b4);
\draw [-latex] (b18) edge (b10);
\draw [-latex] (b4) edge (b17);

\draw [-latex, ultra thick] (a18) edge (a10);
\draw [-latex, ultra thick] (a10) edge (a11);
\draw [-latex, ultra thick] (a5) edge (a12);
\draw [-latex, ultra thick] (a12) edge (a13);
\draw [-latex, ultra thick] (a13) edge (a6);
\draw [-latex, ultra thick] (a6) edge (a9);
\draw [-latex, ultra thick] (a9) edge (a7);
\draw [-latex, ultra thick] (a8) edge (a1);
\draw [-latex, ultra thick] (a1) edge (a2);
\draw [-latex, ultra thick] (a3) edge (a4);
\draw [-latex, ultra thick] (a4) edge (a17);
\draw [-latex, ultra thick] (b18) edge (b10);
\draw [-latex, ultra thick] (b10) edge (b11);
\draw [-latex, ultra thick] (b2) edge (b12);
\draw [-latex, ultra thick] (b12) edge (b13);
\draw [-latex, ultra thick] (b13) edge (b6);
\draw [-latex, ultra thick] (b6) edge (b9);
\draw [-latex, ultra thick] (b9) edge (b7);
\draw [-latex, ultra thick] (b8) edge (b1);
\draw [-latex, ultra thick] (c18) edge (c10);
\draw [-latex, ultra thick] (c10) edge (c11);
\draw [-latex, ultra thick] (c2) edge (c12);
\draw [-latex, ultra thick] (c12) edge (c8);
\draw [-latex, ultra thick] (c7) edge (c13);
\draw [-latex, ultra thick] (c13) edge (c6);
\draw [-latex, ultra thick] (c6) edge (c9);
\draw [-latex, ultra thick] (c4) edge (c17);
\draw [-latex, ultra thick] (b4) edge (b17);
\draw [-latex, ultra thick, bend right] (b1) edge (b4);
\draw [-latex, ultra thick, bend right] (c9) edge (c1);
\draw [-latex, ultra thick, bend right] (c1) edge (c4);
\draw [-latex, ultra thick, bend left] (a11) edge (a5);
\draw [-latex, ultra thick, bend left] (a7) edge (a8);
\draw [-latex, ultra thick, bend left] (a2) edge (a3);
\draw [-latex, ultra thick, bend left] (b11) edge (b5);
\draw [-latex, ultra thick, bend left] (b5) edge (b3);
\draw [-latex, ultra thick, bend left] (b3) edge (b2);
\draw [-latex, ultra thick, bend left] (b7) edge (b8);
\draw [-latex, ultra thick, bend left] (c11) edge (c5);
\draw [-latex, ultra thick, bend left] (c5) edge (c3);
\draw [-latex, ultra thick, bend left] (c3) edge (c2);
\draw [-latex, ultra thick, bend left] (c8) edge (c7);
\end{tikzpicture}

==> startvertex-labeled.tikz <==
\begin{tikzpicture}
% vertex 1
\node [anchor=north,fill=white] at (0.8, 0.0) {\large $\mathcal{T}_{v_1}$};
\node (V1) at (0.8, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (0.0, 0.0) -- (1.6, 1.6);
\draw [color=black] (0.0, 1.6) -- (1.6, 0.0);
\node [color=gray] at (0.352, 0.8) {$\scriptstyle A$};
\node [color=black] at (1.248, 0.8) {$\scriptstyle O_{v_1}$};
\node [color=gray] at (0.8, 0.288) {$\scriptstyle U_1$};
\node [color=gray] at (0.8, 1.312) {$\scriptstyle U_1$};
\node [anchor=west] at (1, 0.5) {out};
\node [align=center] at (.5, -.7) {start vertex tile};
\end{tikzpicture}


==> startvertex.tikz <==
\begin{tikzpicture}
% vertex 1
\node [anchor=north,fill=white] at (0.8, 0.0) {\large $\mathcal{T}_{v_1}$};
\node (V1) at (0.8, 0.8) [rectangle,draw,fill=gray!30,thick,minimum width=1.6cm, minimum height=1.6cm] {};
\draw [color=black] (0.0, 0.0) -- (1.6, 1.6);
\draw [color=black] (0.0, 1.6) -- (1.6, 0.0);
\node [color=gray] at (0.352, 0.8) {$\scriptstyle A$};
\node [color=black] at (1.248, 0.8) {$\scriptstyle O_{v_1}$};
\node [color=gray] at (0.8, 0.288) {$\scriptstyle U_1$};
\node [color=gray] at (0.8, 1.312) {$\scriptstyle U_1$};
\end{tikzpicture}


==> xor-noendpts.tikz <==
\begin{tikzpicture}[scale=0.5]






















\node [draw, circle, radius = 10pt] (v19) at (6,8) {};
\node [draw, circle, radius = 10pt] (v20) at (6,6) {};
\node [draw, circle, radius = 10pt] (v23) at (6,4) {};
\node [draw, circle, radius = 10pt] (v24) at (6,2) {};
\node [draw, circle, radius = 10pt] (v18) at (9,8) {};
\node [draw, circle, radius = 10pt] (v21) at (9,6) {};
\node [draw, circle, radius = 10pt] (v22) at (9,4) {};
\node [draw, circle, radius = 10pt] (v25) at (9,2) {};
\node [draw, circle, radius = 10pt] (v35) at (11,8) {};
\node [draw, circle, radius = 10pt] (v32) at (11,6) {};
\node [draw, circle, radius = 10pt] (v31) at (11,4) {};
\node [draw, circle, radius = 10pt] (v28) at (11,2) {};
\node [draw, circle, radius = 10pt] (v34) at (14,8) {};
\node [draw, circle, radius = 10pt] (v33) at (14,6) {};
\node [draw, circle, radius = 10pt] (v30) at (14,4) {};
\node [draw, circle, radius = 10pt] (v29) at (14,2) {};




\node (v37) at (6,0) {};
\node (v26) at (9,0) {};
\node (v27) at (11,0) {};
\node (v40) at (14,0) {};




\node (v38) at (6,10) {};
\node (v17) at (9,10) {};
\node (v36) at (11,10) {};
\node (v39) at (14,10) {};




\draw [-latex] (v17) edge (v18);
\draw [-latex] (v19) edge (v20);
\draw [-latex] (v21) edge (v22);
\draw [-latex] (v23) edge (v24);
\draw [-latex] (v25) edge (v26);
\draw [-latex] (v27) edge (v28);
\draw [-latex] (v29) edge (v30);
\draw [-latex] (v31) edge (v32);
\draw [-latex] (v33) edge (v34);
\draw [-latex] (v35) edge (v36);
\draw [-latex, ultra thick] (v37) edge (v24);
\draw [-latex, ultra thick] (v24) edge (v25);
\draw [-latex, ultra thick] (v25) edge (v22);
\draw [-latex, ultra thick] (v22) edge (v23);
\draw [-latex, ultra thick] (v23) edge (v20);
\draw [-latex, ultra thick] (v20) edge (v21);
\draw [-latex, ultra thick] (v21) edge (v18);
\draw [-latex, ultra thick] (v18) edge (v19);
\draw [-latex, ultra thick] (v19) edge (v38);
\draw [-latex, ultra thick] (v39) edge (v34);
\draw [-latex, ultra thick] (v34) edge (v35);
\draw [-latex, ultra thick] (v35) edge (v32);
\draw [-latex, ultra thick] (v32) edge (v33);
\draw [-latex, ultra thick] (v33) edge (v30);
\draw [-latex, ultra thick] (v30) edge (v31);
\draw [-latex, ultra thick] (v31) edge (v28);
\draw [-latex, ultra thick] (v28) edge (v29);
\draw [-latex, ultra thick] (v29) edge (v40);
\end{tikzpicture}

==> xor-real.tikz <==
\begin{tikzpicture}[scale=0.5]














\node [draw, circle, radius = 10pt] (v7) at (0,8) {};
\node [draw, circle, radius = 10pt] (v14) at (0,6) {};
\node [draw, circle, radius = 10pt] (v13) at (0,4) {};
\node [draw, circle, radius = 10pt] (v6) at (0,2) {};
\node [draw, circle, radius = 10pt] (v10) at (3,8) {};
\node [draw, circle, radius = 10pt] (v15) at (3,6) {};
\node [draw, circle, radius = 10pt] (v12) at (3,4) {};
\node [draw, circle, radius = 10pt] (v11) at (3,2) {};


















\node (v5) at (0,0) {};
\node (v16) at (3,0) {};






\node (v8) at (0,10) {};
\node (v9) at (3,10) {};







\draw [-latex] (v5) edge (v6);
\draw [-latex] (v6) edge (v11);
\draw [-latex] (v11) edge (v12);
\draw [-latex] (v12) edge (v13);
\draw [-latex] (v13) edge (v14);
\draw [-latex] (v14) edge (v15);
\draw [-latex] (v15) edge (v10);
\draw [-latex] (v10) edge (v7);
\draw [-latex] (v7) edge (v8);
\draw [-latex] (v9) edge (v10);
\draw [-latex] (v7) edge (v14);
\draw [-latex] (v15) edge (v12);
\draw [-latex] (v13) edge (v6);
\draw [-latex] (v11) edge (v16);
\end{tikzpicture}

==> xor-short.tikz <==
\begin{tikzpicture}[scale=0.5]






































\node (v1) at (-6,0) {};
\node (v3) at (-3,0) {};






\node (v2) at (-6,10) {};
\node (v4) at (-3,10) {};






\node [circle, draw, fill=black, inner sep=0pt, minimum width=3pt] (v41) at (-5.75,5) {};
\node [circle, draw, fill=black, inner sep=0pt, minimum width=3pt] (v42) at (-3.25,5) {};

\draw [-latex] (v1) edge (v2);
\draw [-latex] (v4) edge (v3);
\draw [-] (v41) edge (v42);
\end{tikzpicture}
